Averages of b-hadron Properties at the End of 2005

This article reports world averages for measurements on b-hadron properties obtained by the Heavy Flavor Averaging Group (HFAG) using the available results as of at the end of 2005. In the averaging, the input parameters used in the various analyses are adjusted (rescaled) to common values, and all known correlations are taken into account. The averages include lifetimes, neutral meson mixing parameters, parameters of semileptonic decays, branching fractions of B meson decays to final states with open charm, charmonium and no charm, and measurements related to CP asymmetries.

==> (inline-0) <==
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
117                                               & %         RPP\#
$K^0\pi^+$                                        & %         Mode
$18.8\pm 2.1$                                     & %         PDG2004 Avg.
\red{$\err{26.0}{1.3}{1.0}$}                      & %   [1]  BABAR
\red{$\err{22.0}{1.9}{1.1}$}                      & %   [41]  Belle
$\aerrsy{18.8}{3.7}{3.3}{2.1}{1.8}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$24.1 \pm 1.3$                                    \\

118                                               & %         RPP\#
$K^+\pi^0$                                        & %         Mode
$12.9\pm 1.2$                                     & %         PDG2004 Avg.
\red{$\err{12.0}{0.7}{0.6}$}                      & %   [13]  BABAR
\red{$\berr{12.0}{1.3}{1.3}{0.9}$}                & %   [41]  Belle
$\aerrsy{12.9}{2.4}{2.2}{1.2}{1.1}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$12.1 \pm 0.8$                                    \\

119                                               & %         RPP\#
$\etapr K^+$                                      & %         Mode
$78\pm 5$                                         & %         PDG2004 Avg.
\red{$\err{68.9}{2.0}{3.2}$}                      & %   [3]  BABAR
\blue{$\err{68.6}{2.1}{3.6}$}                     & %   [64]  Belle
$\aerr{80}{10}{9}{7}$                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$69.4 \pm 2.7$                                    \\

120                                               & %         RPP\#
$\etapr K^{*+}$                                   & %         Mode
$<35$                                             & %         PDG2004 Avg.
\red{$<14$}                                       & %   [4]  BABAR
\blue{$<90$}                                      & %   [47]  Belle
$<35$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<14$}                                           \\

121                                               & %         RPP\#
$\eta K^+$                                        & %         Mode
$<6.9$                                            & %         PDG2004 Avg.
\blue{$\err{3.3}{0.6}{0.3}$}                      & %   [22]  BABAR
\blue{$\err{2.2}{0.4}{0.1}$}                      & %   [65]  Belle
\cerr{2.2}{2.8}{2.2}                              & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$2.5 \pm 0.3$                                     \\

122                                               & %         RPP\#
$\eta K^{*+}$                                     & %         Mode
$\cerr{26}{10}{9}$                                & %         PDG2004 Avg.
\red{$\err{25.6}{4.0}{2.4}$}                      & %   [4]  BABAR
\blue $\aerr{22.8}{3.7}{3.5}{2.2}$                & %   [42]  Belle
$\aerr{26.4}{9.6}{8.2}{3.3}$                      & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{24.3}{3.0}{2.9}$                           \\

$~-$                                              & %         RPP\#
$a_0^0(980)K^+$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<2.5$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

$~-$                                              & %         RPP\#
$a_0^+(980)K^0$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<3.9$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.9$}                                          \\

123                                               & %         RPP\#
$\omega K^+$                                      & %         Mode
$\cerr{9.2}{2.8}{2.5}$                            & %         PDG2004 Avg.
\red{$\err{4.8}{0.8}{0.4}$}                       & %   [16]  BABAR
\blue{$\err{8.1}{0.6}{0.5}$}                      & %   [46]  Belle
$\aerr{3.2}{2.4}{1.9}{0.8}$                       & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$6.5 \pm 0.6$                                     \\

124                                               & %         RPP\#
$\omega K^{*+}$                                   & %         Mode
$<87$                                             & %         PDG2004 Avg.
\red{$<7.4$}                                      & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<87$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.4$}                                          \\

125                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         Mode
$\cerr{19}{6}{8}$                                 & %         PDG2004 Avg.
\blue{$\berr{13.5}{1.2}{0.8}{0.9}$}               & %   [32]  BABAR
\blue$\berr{9.7}{0.6}{0.8}{0.9}$                  & %   [66]  Belle
{$\aerr{7.6}{3.5}{3.0}{1.6}$}                     & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$10.8 \pm 0.8$                                    \\

126                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         Mode
$<31$                                             & %         PDG2004 Avg.
\red{$\err{6.9}{2.0}{1.3}$}                       & %   [31]  BABAR
\nodata                                           & %   [0]  Belle
$\aerr{7.1}{11.4}{7.1}{1.0}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$6.9 \pm 2.3$                                     \\

127                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         Mode
$57\pm 4$                                         & %         PDG2004 Avg.
\blue{$\err{64.1}{2.4}{4.0}$}                     & %   [32]  BABAR
\blue{$\err{48.8}{1.1}{3.6}$}                     & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$54.1 \pm 3.1$                                    \\

128                                               & %         RPP\#
$K^+\pi^+\pi^- (NR)$                              & %         Mode
$<28$                                             & %         PDG2004 Avg.
\blue{$\berr{2.9}{0.6}{0.8}{0.5}$}                & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
$<28$                                             & %   [79]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.9}{1.1}{0.9}$                            \\

129                                               & %         RPP\#
$K^+f_0(980)$ $\dag$                              & %         Mode
seen                                              & %         PDG2004 Avg.
\blue{$\berr{9.5}{1.0}{0.6}{0.9}$}                & %   [32]  BABAR
\blue$\berr{8.78}{0.82}{0.85}{1.76}$              & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.07}{0.81}{1.06}$                         \\

130                                               & %         RPP\#
$K^+\rho^0$                                       & %         Mode
$<12$                                             & %         PDG2004 Avg.
\blue{$\berr{5.1}{0.8}{0.5}{0.8}$}                & %   [32]  BABAR
\blue{$\berr{3.89}{0.47}{0.43}{0.41}$}            & %   [66]  Belle
$\aerr{8.4}{4.0}{3.4}{1.8}$                       & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{4.23}{0.56}{0.57}$                         \\

$~-$                                              & %         RPP\#
$\rho^0(1450)K^+$                                 & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<11.7$}                                    & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<11.7$}                                         \\

$~-$                                              & %         RPP\#
$f_2(1270) K^+$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<8.9$}                                     & %   [32]  BABAR
\blue$\berr{0.75}{0.17}{0.13}{0.19}$              & %   [66]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.75}{0.21}{0.26}$                         \\

$~-$                                              & %         RPP\#
$f_2(1370)K^+$ $\dag$                             & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<10.7$}                                    & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.7$}                                         \\

$~-$                                              & %         RPP\#
$f_0(1500)K^+$ $\dag$                             & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<4.4$}                                     & %   [32]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.4$}                                          \\

$~-$                                              & %         RPP\#
$f_2^\prime(1525)K^+$ $\dag$                      & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<3.4$}                                     & %   [32]  BABAR
\red$<4.9$                                        & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.4$}                                          \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^0\pi^+$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\berr{37.0}{1.8}{4.6}{4.7}$}               & %   [32]  BABAR
\red{$\berr{45.0}{2.9}{15.0}{10.6}\ddag$}         & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{38.2}{4.6}{4.5}$                           \\

131                                               & %         RPP\#
$K^*_2(1430)^0\pi^+$                              & %         Mode
$<680$                                            & %         PDG2004 Avg.
\blue{$<23.1$}                                    & %   [32]  BABAR
\red$<6.9$                                        & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<2.3$                                            \\

$~-$                                              & %         RPP\#
$K^*(1680)^0\pi^+$                                & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<11.4$}                                    & %   [32]  BABAR
\red$<9.3$                                        & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<3.1$                                            \\

132                                               & %         RPP\#
$K^-\pi^+\pi^+$                                   & %         Mode
$<1.8$                                            & %         PDG2004 Avg.
$<1.8$                                            & %   [8]  BABAR
$<4.5$                                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.8$                                            \\

135                                               & %         RPP\#
$K^0\pi^+\pi^0$                                   & %         Mode
$<66$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<66$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<66$                                             \\

136                                               & %         RPP\#
$K^0\rho^+$                                       & %         Mode
$<48$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<48$                                             & %   [78]  CLEO
\nodata                                           & %   [0]  CDF
$<48$                                             \\

$~-$                                              & %         RPP\#
$K^{*0}\rho^+$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\berr{17.0}{2.9}{2.0}{2.8}$}               & %   [21]  BABAR
\blue{$\err{8.9}{1.7}{1.2}$}                      & %   [62]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$10.6 \pm 1.9$                                    \\

138                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         Mode
$11\pm 4$                                         & %         PDG2004 Avg.
$\aerr{10.6}{3.0}{2.6}{2.4}$                      & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
$<74$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.6}{3.8}{3.5}$                           \\

139                                               & %         RPP\#
$K^{*+} \overline{K^{*0}}$                        & %         Mode
$<71$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<71$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$<71$                                             \\

142                                               & %         RPP\#
$K^+\overline{K^0}$                               & %         Mode
$<2.0$                                            & %         PDG2004 Avg.
\red{$\err{1.5}{0.5}{0.1}$}                       & %   [1]  BABAR
\red{$\err{1.0}{0.4}{0.1}$}                       & %   [57]  Belle
$<3.3$                                            & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$1.2 \pm 0.3$                                     \\

143                                               & %         RPP\#
$K^+\overline{K^0}\pi^0$                          & %         Mode
$<24$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<24$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<24$                                             \\

144                                               & %         RPP\#
$K^+K_SK_S$                                       & %         Mode
$13.4\pm 2.4$                                     & %         PDG2004 Avg.
\red{$\err{10.7}{1.2}{1.0}$}                      & %   [14]  BABAR
$\err{13.4}{1.9}{1.5}$                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.3$                                    \\

145                                               & %         RPP\#
$K_SK_S\pi^+$                                     & %         Mode
$<3.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<3.2$                                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<3.2$                                            \\

146                                               & %         RPP\#
$K^+K^-\pi^+$                                     & %         Mode
$<6.3$                                            & %         PDG2004 Avg.
$<6.3$                                            & %   [8]  BABAR
$<13$                                             & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<6.3$                                            \\

148                                               & %         RPP\#
$K^+K^+\pi^-$                                     & %         Mode
$<1.3$                                            & %         PDG2004 Avg.
$<1.3$                                            & %   [8]  BABAR
$<2.4$                                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<1.3$                                            \\

150                                               & %         RPP\#
$\overline{K^{*0}}K^+$                            & %         Mode
$<5.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<5.3$                                            & %   [84]  CLEO
\nodata                                           & %   [0]  CDF
$<5.3$                                            \\

152                                               & %         RPP\#
$K^+K^-K^+$                                       & %         Mode
$30.8\pm 2.1$                                     & %         PDG2004 Avg.
$\err{29.6}{2.1}{1.6}$                            & %   [8]  BABAR
\red{$\err{30.6}{1.2}{2.3}$}                      & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$30.1 \pm 1.9$                                    \\

% $~-$                                       &
% $K^+K^-K^+$ (NR)                           &
% New                                        &
% &
% \red$\berr{24.0}{1.5}{2.6}{6.0}$~\S &                 %[56] 152M BB
% &
% $\cerr{22.5}{4.9}{2.8}$

153                                               & %         RPP\#
$\phi K^+$                                        & %         Mode
$9.3\pm 1.0$                                      & %         PDG2004 Avg.
\red{$\aerr{10.0}{0.9}{0.8}{0.5}$}                & %   [18]  BABAR
\red{$\berr{9.60}{0.92}{1.05}{0.84}$}             & %   [56]  Belle
$\aerr{5.5}{2.1}{1.8}{0.6}$                       & %   [73]  CLEO
\red{$\err{7.6}{1.3}{0.6}$}                       & %   [81]  CDF
$\cerr{9.03}{0.65}{0.63}$                         \\

$~-$                                              & %         RPP\#
$a_2 K^+$\dag                                     & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\red{$<1.1$}                                      & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

$~-$                                              & %         RPP\#
$\phi(1680) K^+$\dag                              & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\red{$<0.8$}                                      & %   [56]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.8$}                                          \\

156                                               & %         RPP\#
$\phi K^{*+}$                                     & %         Mode
$9.6\pm 3.0$                                      & %         PDG2004 Avg.
$\aerr{12.7}{2.2}{2.0}{1.1}$                      & %   [15]  BABAR
$\aerrsy{6.7}{2.1}{1.9}{0.7}{1.0}$                & %   [54]  Belle
$\aerrsy{10.6}{6.4}{4.9}{1.8}{1.6}$               & %   [73]  CLEO
\nodata                                           & %   [0]  CDF
$9.7 \pm 1.5$                                     \\

159                                               & %         RPP\#
$\phi\phi K^+$~\S                                 & %         Mode
$\cerr{2.6}{1.1}{0.9}$                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$\aerr{2.6}{1.1}{0.9}{0.3}$                       & %   [53]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.6}{1.1}{0.9}$                            \\

173                                               & %         RPP\#
$\pi^+\pi^0$                                      & %         Mode
$\cerr{5.6}{0.9}{1.1}$                            & %         PDG2004 Avg.
\red{$\err{5.8}{0.6}{0.4}$}                       & %   [13]  BABAR
\red{$\err{5.0}{1.2}{0.5}$}                       & %   [41]  Belle
$\aerrsy{4.6}{1.8}{1.6}{0.6}{0.7}$                & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$5.5 \pm 0.6$                                     \\

174                                               & %         RPP\#
$\pi^+\pi^-\pi^+$                                 & %         Mode
$11\pm 4$                                         & %         PDG2004 Avg.
\blue{$\err{16.2}{1.2}{0.9}$}                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$16.2 \pm 1.5$                                    \\

175                                               & %         RPP\#
$\rho^0\pi^+$                                     & %         Mode
$8.6\pm 2.0$                                      & %         PDG2004 Avg.
\blue{$\berr{8.8}{1.0}{0.6}{0.9}$}                & %   [26]  BABAR
\red{$\aerr{8.0}{2.3}{2.0}{0.7}$}                 & %   [52]  Belle
$\aerr{10.4}{3.3}{3.4}{2.1}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.7}{1.0}{1.1}$                            \\

%         New Avg.

$~-$                                              & %         RPP\#
$\rho^0(1450)\pi^+$                               & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<2.3$}                                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.3$}                                          \\

176                                               & %         RPP\#
$f_0(980)\pi^+$ $\dag$                            & %         Mode
$<140$                                            & %         PDG2004 Avg.
\blue{$<3.0$}                                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.0$}                                          \\

$~-$                                              & %         RPP\#
$f_0(600)\pi^+$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<4.1$}                                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.1$}                                          \\

177                                               & %         RPP\#
$f_2(1270)\pi^+$                                  & %         Mode
$<240$                                            & %         PDG2004 Avg.
\blue{$<3.5$}                                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.5$}                                          \\

$~-$                                              & %         RPP\#
$f_0(1370)\pi^+$                                  & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<3.0$}                                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.0$}                                          \\

178                                               & %         RPP\#
$\pi^+\pi^-\pi^+ (NR)$                            & %         Mode
$<41$                                             & %         PDG2004 Avg.
\blue{$<4.6$}                                     & %   [26]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

%

%137                                        &
%$\pi^+\pi^0\pi^0$                          &
%$<890$                                     &  %Old ARGUS result
%                                           &
%                                           &
%                                           &
%

180                                               & %         RPP\#
$\rho^+\pi^0$                                     & %         Mode
$<43$                                             & %         PDG2004 Avg.
\blue{$\err{10.0}{1.4}{0.9}$}                     & %   [33]  BABAR
\red{$\berr{13.2}{2.3}{1.4}{1.9}$}                & %   [58]  Belle
$<43$                                             & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{10.8}{1.4}{1.5}$                           \\

182                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         Mode
$26\pm 6$                                         & %         PDG2004 Avg.
$\aerr{22.5}{5.7}{5.4}{5.8}$                      & %   [15]  BABAR
$\berr{31.7}{7.1}{3.8}{6.7}$                      & %   [51]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{26.4}{6.1}{6.4}$                           \\

185                                               & %         RPP\#
$\omega\pi^+$                                     & %         Mode
$\cerr{6.4}{1.8}{1.6}$                            & %         PDG2004 Avg.
\red{$\err{5.5}{0.9}{0.5}$}                       & %   [16]  BABAR
\blue{$\err{7.0}{0.6}{0.5}$}                      & %   [46]  Belle
$\aerr{11.3}{3.3}{2.9}{1.4}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$6.6 \pm 0.6$                                     \\

186                                               & %         RPP\#
$\omega\rho^+$                                    & %         Mode
$<61$                                             & %         PDG2004 Avg.
\red{$\aerr{12.6}{3.7}{3.3}{1.6}$}                & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<61$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{12.6}{4.0}{3.7}$                           \\

187                                               & %         RPP\#
$\eta\pi^+$                                       & %         Mode
$<5.7$                                            & %         PDG2004 Avg.
\blue{$\err{5.1}{0.6}{0.3}$}                      & %   [22]  BABAR
\blue{$\err{3.9}{0.5}{0.2}$}                      & %   [65]  Belle
\cerr{1.2}{2.8}{1.2}                              & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$4.3 \pm 0.4$                                     \\

188                                               & %         RPP\#
$\etapr\pi^+$                                     & %         Mode
$<7$                                              & %         PDG2004 Avg.
\blue{$\err{4.0}{0.8}{0.4}$}                      & %   [22]  BABAR
\blue$\aerr{1.73}{0.69}{0.63}{0.10}$              & %   [64]  Belle
$\cerr{1.0}{5.8}{1.0}$                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{2.53}{0.59}{0.50}$                         \\

189                                               & %         RPP\#
$\etapr\rho^+$                                    & %         Mode
$<33$                                             & %         PDG2004 Avg.
\red{$<22$}                                       & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
$<33$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<22$}                                           \\

190                                               & %         RPP\#
$\eta\rho^+$                                      & %         Mode
$<15$                                             & %         PDG2004 Avg.
\blue{$\err{8.4}{1.9}{1.1}$}                      & %   [22]  BABAR
\blue{$\aerr{8.5}{2.6}{2.4}{1.0}$}                & %   [47]  Belle
$\cerr{4.8}{5.2}{3.8}$                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.1}{1.7}{1.5}$                            \\

$~-$                                              & %         RPP\#
$a_0^0(980)\pi^+$ $\dag$                          & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<5.8$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.8$}                                          \\

191                                               & %         RPP\#
$\phi\pi^+$                                       & %         Mode
$<0.41$                                           & %         PDG2004 Avg.
\red{$<0.41$}                                     & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
$<5$                                              & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<0.41$}                                         \\

192                                               & %         RPP\#
$\phi\rho^+$                                      & %         Mode
$<16$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<16$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
$<16$                                             \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|lccccccc|} 
\sgline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\hline
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
123                                               & %         RPP\#
$K^+\pi^-$                                        & %         Mode
$18.5\pm 1.1$                                     & %         PDG2004 Avg.
\blue{$\err{19.2}{0.6}{0.6}$}                     & %   [11]  BABAR
\red{$\err{18.5}{1.0}{0.7}$}                      & %   [41]  Belle
$\aerrsy{18.0}{2.3}{2.1}{1.2}{0.9}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$18.9 \pm 0.7$                                    \\

124                                               & %         RPP\#
$K^0\pi^0$                                        & %         Mode
$\cerr{9.5}{2.1}{1.9}$                            & %         PDG2004 Avg.
\blue{$\err{11.4}{0.9}{0.6}$}                     & %   [6]  BABAR
\red{$\berr{11.7}{2.3}{1.2}{1.3}$}                & %   [41]  Belle
$\aerrsy{12.8}{4.0}{3.3}{1.7}{1.4}$               & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$11.5 \pm 1.0$                                    \\

125                                               & %         RPP\#
$\etapr K^0$                                      & %         Mode
$63\pm 7$                                         & %         PDG2004 Avg.
\red{$\err{67.4}{3.3}{3.2}$}                      & %   [3]  BABAR
\blue{$\err{56.6}{3.6}{3.3}$}                     & %   [64]  Belle
$\aerr{89}{18}{16}{9}$                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$63.2 \pm 3.3$                                    \\

126                                               & %         RPP\#
$\etapr K^{*0}$                                   & %         Mode
$<24$                                             & %         PDG2004 Avg.
\red{$<7.6$}                                      & %   [4]  BABAR
\blue{$<20$}                                      & %   [42]  Belle
$<24$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.6$}                                          \\

127                                               & %         RPP\#
$\eta K^{*0}$                                     & %         Mode
$\cerr{14}{6}{5}$                                 & %         PDG2004 Avg.
\red{$\err{18.6}{2.3}{1.2}$}                      & %   [4]  BABAR
\blue$\aerr{19.8}{2.1}{2.0}{1.4}$                 & %   [47]  Belle
$\aerr{13.8}{5.5}{4.6}{1.6}$                      & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
$18.7 \pm 1.7$                                    \\

128                                               & %         RPP\#
$\eta K^0$                                        & %         Mode
$<9.3$                                            & %         PDG2004 Avg.
\blue{$<2.5$}                                     & %   [22]  BABAR
\blue{$<1.9$}                                     & %   [65]  Belle
$<9.3$                                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

$~-$                                              & %         RPP\#
$\eta K^+\pi^-$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\berr{31.7}{1.9}{2.2}{2.6}$}               & %   [60]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{31.7}{2.9}{3.2}$                           \\

$~-$                                              & %         RPP\#
$a_0^-(980)K^+$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<2.1$}                                      & %   [5]  BABAR
\blue{$<1.6$}                                     & %   [60]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.6$}                                          \\

$~-$                                              & %         RPP\#
$a_0^0(980)K^0$ $\dag$                            & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<7.8$}                                      & %   [5]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<7.8$}                                          \\

129                                               & %         RPP\#
$\omega K^0$                                      & %         Mode
$<13$                                             & %         PDG2004 Avg.
\blue{$\err{5.9}{1.0}{0.4}$}                      & %   [30]  BABAR
\blue{$\err{3.9}{0.7}{0.4}$}                      & %   [46]  Belle
$\aerr{10.0}{5.4}{4.2}{1.4}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$4.7 \pm 0.6$                                     \\

131                                               & %         RPP\#
$\omega K^{*0}$                                   & %         Mode
$<23$                                             & %         PDG2004 Avg.
{\red $<6.0$}                                     & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<23$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{ $<6.0$}                                         \\

132                                               & %         RPP\#
$K^+K^-$                                          & %         Mode
$<0.6$                                            & %         PDG2004 Avg.
\blue{$\err{0.04}{0.15}{0.08}$}                   & %   [11]  BABAR
\red{$0.06\pm0.10$}                               & %   [57]  Belle
$<0.8$                                            & %   [71]  CLEO
\blue{$<3.1$} $\ddag$                             & %   [82]  CDF
$\cerr{0.05}{0.10}{0.09}$                         \\

133                                               & %         RPP\#
$K^0 \overline{K^0}$                              & %         Mode
$<3.3$                                            & %         PDG2004 Avg.
\red{$\aerr{1.19}{0.40}{0.35}{0.13}$}             & %   [1]  BABAR
\red{$0.8\pm0.3$}                                 & %   [57]  Belle
$<3.3$                                            & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.96}{0.25}{0.24}$                         \\

134                                               & %         RPP\#
$K_SK_SK_S$                                       & %         Mode
$\cerr{4.2}{1.8}{1.5}$                            & %         PDG2004 Avg.
\red{$\aerr{6.9}{0.9}{0.8}{0.6}$}                 & %   [25]  BABAR
$\aerr{4.2}{1.6}{1.3}{0.8}$                       & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$6.2 \pm 0.9$                                     \\

135                                               & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         Mode
$<40$                                             & %         PDG2004 Avg.
\blue$\err{34.9}{2.1}{3.9}$                       & %   [10]  BABAR
\red$\aerr{36.6}{4.2}{4.1}{3.0}$                  & %   [55]  Belle
$<40$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{35.6}{3.4}{3.3}$                           \\

136                                               & %         RPP\#
$K^+\rho^-$                                       & %         Mode
$7.3 \pm 1.8$                                     & %         PDG2004 Avg.
\blue{$\err{8.6}{1.4}{1.0}$}                      & %   [10]  BABAR
\red{$\aerrsy{15.1}{3.4}{3.3}{2.4}{2.6}$}         & %   [55]  Belle
$\aerr{16}{8}{6}{3}$                              & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{9.9}{1.6}{1.5}$                            \\

$~-$                                              & %         RPP\#
$K^+\rho(1450)^-$ \dag                            & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<3.2$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.2$}                                          \\

$~-$                                              & %         RPP\#
$K^+\rho(1700)^-$ \dag                            & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<1.7$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.7$}                                          \\

137                                               & %         RPP\#
$K^0\pi^+\pi^-$                                   & %         Mode
$47\pm 7$                                         & %         PDG2004 Avg.
\blue{$\err{43.0}{2.3}{2.3}$}                     & %   [24]  BABAR
$\err{47.5}{2.4}{3.7}$                            & %   [68]  Belle
$\aerr{50}{10}{9}{7}$                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$43.8 \pm 2.9$                                    \\

$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0(NR)$                               & %         Mode
New                                               & %         PDG2004 Avg.
\blue$<4.6$                                       & %   [10]  BABAR
\red$<9.4$                                        & %   [55]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$<4.6$                                            \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^+\pi^-$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{36.1}{4.8}{11.3}$}                    & %   [10]  BABAR
\blue{$\berr{49.7}{3.8}{4.0}{6.1}$}               & %   [68]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$36.1 \pm 12.3$                                   \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^0\pi^0$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{25.5}{4.8}{8.7}$}                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$23.7 \pm 10.0$                                   \\

138                                               & %         RPP\#
$K^0\rho^0$                                       & %         Mode
$<39$                                             & %         PDG2004 Avg.
{\blue $\err{5.1}{1.0}{1.2}$}                     & %   [28]  BABAR
{\blue $\err{6.1}{1.0}{1.1}$}                     & %   [68]  Belle
$<39$                                             & %   [78]  CLEO
\nodata                                           & %   [0]  CDF
$5.1 \pm 1.6$                                     \\

139                                               & %         RPP\#
$K^0f_0(980)$ $\dag$                              & %         Mode
$<36$                                             & %         PDG2004 Avg.
{\blue $\err{5.5}{0.7}{0.7}$}                     & %   [24]  BABAR
{\blue $\berr{7.6}{1.7}{0.8}{0.9}$}               & %   [68]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$5.5 \pm 1.0$                                     \\

140                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         Mode
$\cerr{16}{6}{5}$                                 & %         PDG2004 Avg.
\blue{$\err{10.9}{2.3}{1.5}$}                     & %   [24]  BABAR
\red{$\berr{8.4}{1.1}{0.9}{0.8}$}                 & %   [68]  Belle
$\aerr{16}{6}{5}{2}$                              & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{11.7}{1.5}{1.4}$                           \\

141                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         Mode
$<3.6$                                            & %         PDG2004 Avg.
\blue{$\err{3.0}{0.9}{0.5}$}                      & %   [10]  BABAR
\red{$\aerr{0.4}{1.9}{1.7}{0.1}$}                 & %   [55]  Belle
$\aerrsy{0.0}{1.3}{0.0}{0.5}{0.0}$                & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$1.7 \pm 0.8$                                     \\

142                                               & %         RPP\#
$K^*_2(1430)^+\pi^-$                              & %         Mode
$<18$                                             & %         PDG2004 Avg.
\blue{$<13.2$}                                    & %   [10]  BABAR
\blue{$<6.3$}                                     & %   [68]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<13.2$}                                         \\

$~-$                                              & %         RPP\#
$K^*_2(1430)^0\pi^0$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<3.6$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.6$}                                          \\

$~-$                                              & %         RPP\#
$K^*(1680)^+\pi^-$                                & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<19.4$}                                    & %   [10]  BABAR
\blue{$<10.1$}                                    & %   [68]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<10.1$}                                         \\

$~-$                                              & %         RPP\#
$K^*(1680)^0\pi^0$                                & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<5.0$}                                     & %   [10]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<5.0$}                                          \\

% $~-$                                       &
% $K_x^{*0}\pi^0$~\S                      &
% New                                        &
% &
% \blue$\aerrsy{6.1}{1.6}{1.5}{0.5}{0.6}$    &                    %[55] 85M BB
% &
% $\cerr{6.1}{1.7}{1.6}$

% $~-$                                       &
% $K_x^{*+}\pi^-$~\S                      &
% New                                        &
% &
% \blue$\berr{5.1}{1.5}{0.6}{0.7}$           &                    %[55] 85M BB
% &
% $\cerr{5.1}{1.6}{1.7}$

143                                               & %         RPP\#
$K^+\overline{K^0}\pi^-$                          & %         Mode
$<21$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<18$                                             & %   [48]  Belle
$<21$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<18$                                             \\

144                                               & %         RPP\#
$K^+K^-\pi^0$                                     & %         Mode
$<19$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<19$                                             & %   [77]  CLEO
\nodata                                           & %   [0]  CDF
$<19$                                             \\

145                                               & %         RPP\#
$K^+K^-K^0$                                       & %         Mode
$28\pm 5$                                         & %         PDG2004 Avg.
\red{$\err{23.8}{2.0}{1.6}$}                      & %   [14]  BABAR
$\err{28.3}{3.3}{4.0}$                            & %   [48]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$24.7 \pm 2.3$                                    \\

146                                               & %         RPP\#
$\phi K^0$                                        & %         Mode
$\cerr{8.6}{1.3}{1.1}$                            & %         PDG2004 Avg.
\red{$\aerr{8.4}{1.5}{1.3}{0.5}$}                 & %   [18]  BABAR
$\aerr{9.0}{2.2}{1.8}{0.7}$                       & %   [54]  Belle
$\aerr{5.4}{3.7}{2.7}{0.7}$                       & %   [73]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{8.3}{1.2}{1.0}$                            \\

149                                               & %         RPP\#
$K^{*0}\rho^0$                                    & %         Mode
$<34$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$<2.6$}                                     & %   [61]  Belle
$<34$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.6$}                                          \\

$~-$                                              & %         RPP\#
$K^{*+}\rho^-$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$<24$}                                      & %   [29]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<24$}                                           \\

154                                               & %         RPP\#
$\phi K^{*0}$                                     & %         Mode
$10.7\pm 1.1$                                     & %         PDG2004 Avg.
\red{$\err{9.2}{0.9}{0.5}$}                       & %   [19]  BABAR
$\aerrsy{10.0}{1.6}{1.5}{0.7}{0.8}$               & %   [54]  Belle
$\aerrsy{11.5}{4.5}{3.7}{1.8}{1.7}$               & %   [73]  CLEO
\nodata                                           & %   [0]  CDF
$9.5 \pm 0.9$                                     \\

155                                               & %         RPP\#
$K^{*0}\overline{K^{*0}}$                         & %         Mode
$<22$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<22$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$<22$                                             \\

157                                               & %         RPP\#
$K^{*+}K^{*-}$                                    & %         Mode
$<141$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<141$                                            & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
$<141$                                            \\

176                                               & %         RPP\#
$\pi^+\pi^-$                                      & %         Mode
$4.8\pm0.5$                                       & %         PDG2004 Avg.
\blue{$\err{5.5}{0.4}{0.3}$}                      & %   [11]  BABAR
\red{$\err{4.4}{0.6}{0.3}$}                       & %   [41]  Belle
$\aerrsy{4.5}{1.4}{1.2}{0.5}{0.4}$                & %   [71]  CLEO
\blue{$4.4\pm1.3$} $\ddag$                        & %   [82]  CDF
$5.0 \pm 0.4$                                     \\

177                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         Mode
$1.9\pm 0.5$                                      & %         PDG2004 Avg.
\red{$\err{1.17}{0.32}{0.10}$}                    & %   [13]  BABAR
\red{$\aerrsy{2.3}{0.4}{0.5}{0.2}{0.3}$}          & %   [59]  Belle
$<4.4$                                            & %   [71]  CLEO
\nodata                                           & %   [0]  CDF
$1.45 \pm 0.29$                                   \\

178                                               & %         RPP\#
$\eta\pi^0$                                       & %         Mode
$<2.9$                                            & %         PDG2004 Avg.
\red{$<2.5$}                                      & %   [4]  BABAR
\red{$<2.5$}                                      & %   [44]  Belle
$<2.9$                                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.5$}                                          \\

179                                               & %         RPP\#
$\eta\eta$                                        & %         Mode
$<18$                                             & %         PDG2004 Avg.
\red{$<2.8$}                                      & %   [2]  BABAR
\red{$<2.0$}                                      & %   [44]  Belle
$<18$                                             & %   [80]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.0$}                                          \\

180                                               & %         RPP\#
$\etapr\pi^0$                                     & %         Mode
$<5.7$                                            & %         PDG2004 Avg.
\red{$<3.7$}                                      & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
$<5.7$                                            & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<3.7$}                                          \\

181                                               & %         RPP\#
$\etapr\etapr$                                    & %         Mode
$<47$                                             & %         PDG2004 Avg.
\red{$<10$}                                       & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<47$                                             & %   [80]  CLEO
\nodata                                           & %   [0]  CDF
{$<10$}                                           \\

182                                               & %         RPP\#
$\etapr\eta$                                      & %         Mode
$<27$                                             & %         PDG2004 Avg.
\red{$<4.6$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<27$                                             & %   [80]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.6$}                                          \\

183                                               & %         RPP\#
$\etapr\rho^0$                                    & %         Mode
$<12$                                             & %         PDG2004 Avg.
\red{$<4.3$}                                      & %   [4]  BABAR
\blue{$<14$}                                      & %   [42]  Belle
$<12$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.3$}                                          \\

184                                               & %         RPP\#
$\eta\rho^0$                                      & %         Mode
$<10$                                             & %         PDG2004 Avg.
\red{$<1.5$}                                      & %   [4]  BABAR
\blue{$<5.5$}                                     & %   [45]  Belle
$<10$                                             & %   [72]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

$~-$                                              & %         RPP\#
$\eta \pi^+\pi^-$                                 & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\aerrsy{6.2}{1.8}{1.6}{0.8}{0.6}$}         & %   [60]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{6.2}{2.0}{1.7}$                            \\

$~-$                                              & %         RPP\#
$a_0^\mp (980)\pi^\pm$ $\dag$                     & %         Mode
New                                               & %         PDG2004 Avg.
\red{$<5.1$}                                      & %   [5]  BABAR
\blue{$<2.8$}                                     & %   [60]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.8$}                                          \\

185                                               & %         RPP\#
$\omega\eta$                                      & %         Mode
$<12$                                             & %         PDG2004 Avg.
\blue{$<1.9$}                                     & %   [22]  BABAR
\nodata                                           & %   [0]  Belle
$<12$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.9$}                                          \\

186                                               & %         RPP\#
$\omega\etapr$                                    & %         Mode
$<60$                                             & %         PDG2004 Avg.
\red{$<2.8$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<60$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<2.8$}                                          \\

187                                               & %         RPP\#
$\omega\rho^0$                                    & %         Mode
$<11$                                             & %         PDG2004 Avg.
{\red $<3.3$}                                     & %   [27]  BABAR
\nodata                                           & %   [0]  Belle
$<11$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{ $<3.3$}                                         \\

189                                               & %         RPP\#
$\phi\pi^0$                                       & %         Mode
$<5$                                              & %         PDG2004 Avg.
\red{$<1.0$}                                      & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
$<5$                                              & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.0$}                                          \\

190                                               & %         RPP\#
$\phi\eta$                                        & %         Mode
$<9$                                              & %         PDG2004 Avg.
\red{$<1.0$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<9$                                              & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.0$}                                          \\

191                                               & %         RPP\#
$\phi\etapr$                                      & %         Mode
$<31$                                             & %         PDG2004 Avg.
{\red$<4.5$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<31$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<4.5$}                                          \\

192                                               & %         RPP\#
$\phi\rho^0$                                      & %         Mode
$<13$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<13$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
$<13$                                             \\

194                                               & %         RPP\#
$\phi\phi$                                        & %         Mode
$<12$                                             & %         PDG2004 Avg.
\red{$<1.5$}                                      & %   [2]  BABAR
\nodata                                           & %   [0]  Belle
$<12$                                             & %   [76]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.5$}                                          \\

%152                                        &
%$\pi^+\pi^-\pi^0$                          &
%$<720$                                     &
%                                           &
%                                           &
%                                           &
%$<720$

196                                               & %         RPP\#
$\rho^0\pi^0$                                     & %         Mode
$<5.3$                                            & %         PDG2004 Avg.
\red{$\err{1.4}{0.6}{0.3}$}                       & %   [9]  BABAR
\blue{$\aerrsy{3.12}{0.88}{0.82}{0.60}{0.76}$}    & %   [49]  Belle
$\aerr{1.6}{2.0}{1.4}{0.8}$                       & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{1.83}{0.56}{0.55}$                         \\

197                                               & %         RPP\#
$\rho^\mp\pi^\pm$                                 & %         Mode
$22.8\pm 2.5$                                     & %         PDG2004 Avg.
$\err{22.6}{1.8}{2.2}$                            & %   [7]  BABAR
\blue{$\aerr{29.1}{5.0}{4.9}{4.0}$}               & %   [50]  Belle
$\aerr{27.6}{8.4}{7.4}{4.2}$                      & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
$24.0 \pm 2.5$                                    \\

199                                               & %         RPP\#
$\rho^0\rho^0$                                    & %         Mode
$<2.1$                                            & %         PDG2004 Avg.
\red{$<1.1$}                                      & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
$<18$                                             & %   [75]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.1$}                                          \\

200                                               & %         RPP\#
$a_1^-\pi^+$                                      & %         Mode
$<490$                                            & %         PDG2004 Avg.
{\blue $\err{40.2}{3.9}{3.9}$}                    & %   [17]  BABAR
{\blue $\err{48.6}{4.1}{3.9}$}                    & %   [67]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$44.3 \pm 4.0$                                    \\

203                                               & %         RPP\#
$\rho^+\rho^-$                                    & %         Mode
$<2200$                                           & %         PDG2004 Avg.
\red{$\err{30}{4}{5}$}                            & %   [20]  BABAR
\blue{$\berr{22.8}{3.8}{2.3}{2.6}$}               & %   [63]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{26.2}{3.6}{3.7}$                           \\

205                                               & %         RPP\#
$\omega\pi^0$                                     & %         Mode
$<3$                                              & %         PDG2004 Avg.
\red{$<1.2$}                                      & %   [4]  BABAR
\blue{$<1.5$}                                     & %   [46]  Belle
$<5.5$                                            & %   [74]  CLEO
\nodata                                           & %   [0]  CDF
{$<1.2$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sgline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2004 Avg.  &  CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$132$                                             & %         RPP\#
$\mathcal{B}(B^0\rightarrow K^+K^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2004 Avg.
\blue{$<0.17$}                                    & %   [82]  CDF
\nodata                                           & %   [0]  D0
{$<0.17$}                                         \\

$176$                                             & %         RPP\#
$\mathcal{B}(B^0\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2004 Avg.
\blue{$0.24\pm0.06\pm0.05$}                       & %   [82]  CDF
\nodata                                           & %   [0]  D0
$0.24 \pm 0.08$                                   \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\
 \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%13             &
%$e^+\nu\gamma$ &
%$<200$         &
%               &
%               &
%$<200$         &
%$<200$

%14             &
%$\mu^+\nu\gamma$ &
%$<52$          &
%&              &
%$<520$         &
%$<520$

160                                               & %         RPP\#
$K^*(892)^+\gamma$                                & %         Mode
$38\pm 5$                                         & %         PDG2004 Avg.
{\red $38.7\pm 2.8 \pm 2.6$}                      & %   [1]  BABAR
{\red $42.5\pm 3.1\pm 2.4$}                       & %   [22]  Belle
$\aerr{37.6}{8.9}{8.3}{2.8} $                     & %   [42]  CLEO
$40.3 \pm 2.6$                                    \\

161                                               & %         RPP\#
$K_1(1270)^+\gamma$                               & %         Mode
$<99$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $\err{43}{9}{9}$}                           & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
$43 \pm 12$                                       \\

162                                               & %         RPP\#
$K^+\phi\gamma$                                   & %         Mode
$3.4\pm 1.0$                                      & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$\err{3.4}{0.9}{0.4}$                             & %   [29]  Belle
\nodata                                           & %   [0]  CLEO
$3.4 \pm 1.0$                                     \\

163                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$~\S                          & %         Mode
$\cerr{24}{6}{5}$                                 & %         PDG2004 Avg.
{\blue $\err{29.5}{1.3}{1.9}$}                    & %   [15]  BABAR
{\red $\err{25.0}{1.8}{2.2}$}                     & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
$27.7 \pm 1.8$                                    \\

$~-$                                              & %         RPP\#
$K^0\pi^+\pi^0\gamma$~\S                          & %         Mode
New                                               & %         PDG2004 Avg.
{\blue $\err{45.6}{4.2}{3.1}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
$45.6 \pm 5.2$                                    \\

164                                               & %         RPP\#
$K^{*0}\pi^+\gamma$~\S                            & %         Mode
$\cerr{20}{7}{6}$                                 & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$\aerr{20}{7}{6}{2}$                              & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{20}{7}{6}$                                 \\

165                                               & %         RPP\#
$K^+\rho^0\gamma$~\S                              & %         Mode
$<20$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<20$                                             & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<20$                                             \\

166                                               & %         RPP\#
$K^+\pi^-\pi^+\gamma$ (N.R.)~\S                   & %         Mode
$<9.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<9.2$                                            & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<9.2$                                            \\

167                                               & %         RPP\#
$K_1(1400)^+\gamma$                               & %         Mode
$<50$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $<15$}                                      & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
{ $<15$}                                          \\

168                                               & %         RPP\#
$K_2^*(1430)^+\gamma$                             & %         Mode
$<1400$                                           & %         PDG2004 Avg.
{\red $14.5\pm 4.0\pm 1.5$}                       & %   [7]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
$14.5 \pm 4.3$                                    \\

172                                               & %         RPP\#
$\rho^+\gamma$                                    & %         Mode
$<2.1$                                            & %         PDG2004 Avg.
{\red $\aerr{0.9}{0.6}{0.5}{0.1}$}                & %   [2]  BABAR
{\blue $\aerrsy{0.55}{0.43}{0.37}{0.12}{0.11}$}   & %   [34]  Belle
$<13$                                             & %   [42]  CLEO
$\cerr{0.68}{0.36}{0.31}$                         \\

$~-$                                              & %         RPP\#
$K^+\eta\gamma$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{8.4}{1.5}{1.1}{0.9}$}               & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{8.4}{1.7}{1.4}$                            \\

207                                               & %         RPP\#
$p\overline{\Lambda}\gamma$                       & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $\aerr{2.16}{0.58}{0.53}{0.20}$}           & %   [31]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{2.16}{0.61}{0.57}$                         \\

208                                               & %         RPP\#
$p\overline{\Sigma^0}\gamma$                      & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue$<3.3$}                                     & %   [31]  Belle
\nodata                                           & %   [0]  CLEO
{$<3.3$}                                          \\

$~-$                                              & %         RPP\#
$\pi^+\nu{\overline\nu}$                          & %         Mode
New                                               & %         PDG2004 Avg.
{\blue $<100$}                                    & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
{ $<100$}                                         \\

226                                               & %         RPP\#
$K^+e^+e^-$                                       & %         Mode
$\cerr{0.63}{0.19}{0.17}$                         & %         PDG2004 Avg.
{\blue $\aerr{0.43}{0.12}{0.11}{0.03}$}           & %   [3]  BABAR
{\blue$\aerrsy{0.640}{0.150}{0.134}{0.029}{0.031}$}& %   [35]  Belle
$<2.4$                                            & %   [43]  CLEO
$\cerr{0.522}{0.094}{0.090}$                      \\

227                                               & %         RPP\#
$K^+\mu^+\mu^-$                                   & %         Mode
$\cerr{0.45}{0.14}{0.12}$                         & %         PDG2004 Avg.
{\blue $\aerr{0.31}{0.15}{0.12}{0.04}$}           & %   [3]  BABAR
{\blue$\aerr{0.628}{0.110}{0.108}{0.033}$}        & %   [35]  Belle
$<3.68$                                           & %   [43]  CLEO
$0.518 \pm 0.092$                                 \\

228                                               & %         RPP\#
$K^+l^+l^-$                                       & %         Mode
$\aerr{0.53}{0.11}{0.10}{0.3}$                    & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue$\aerr{0.632}{0.092}{0.088}{0.030}$}        & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.632}{0.097}{0.093}$                      \\

229                                               & %         RPP\#
$K^+\nu{\overline\nu}$                            & %         Mode
$<240$                                            & %         PDG2004 Avg.
{\blue $<52$}                                     & %   [4]  BABAR
{\blue $<36$}                                     & %   [30]  Belle
$<240$                                            & %   [44]  CLEO
{ $<36$}                                          \\

230                                               & %         RPP\#
$K^*(892)^+e^+e^-$                                & %         Mode
$<4.6$                                            & %         PDG2004 Avg.
{\blue $\aerr{0.77}{0.87}{0.70}{0.60}$}~\ddag     & %   [3]  BABAR
{\blue$\aerrsy{1.60}{1.04}{0.87}{0.14}{0.19}$~\ddag}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.22}{0.73}{0.65}$                         \\

231                                               & %         RPP\#
$K^*(892)^+\mu^+\mu^-$                            & %         Mode
$<2.2$                                            & %         PDG2004 Avg.
{\blue $\aerr{1.00}{0.96}{0.71}{0.16}$~\ddag}     & %   [3]  BABAR
{\blue$\aerrsy{1.63}{0.64}{0.54}{0.10}{0.13}$~\ddag}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.44}{0.54}{0.45}$                         \\

232                                               & %         RPP\#
$K^*(892)^+l^+l^-$                                & %         Mode
$<2.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue$\aerrsy{1.34}{0.48}{0.40}{0.09}{0.10}$~\ddag}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.34}{0.49}{0.41}$                         \\

238                                               & %         RPP\#
$\pi^- e^+e^+$                                    & %         Mode
$<1.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [45]  CLEO
$<1.6$                                            \\

239                                               & %         RPP\#
$\pi^- \mu^+\mu^+$                                & %         Mode
$<1.4$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.4$                                            & %   [45]  CLEO
$<1.4$                                            \\

240                                               & %         RPP\#
$\pi^-e^+\mu^+$                                   & %         Mode
$<1.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.3$                                            & %   [45]  CLEO
$<1.3$                                            \\

241                                               & %         RPP\#
$\rho^- e^+ e^+$                                  & %         Mode
$<2.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<2.6$                                            & %   [45]  CLEO
$<2.6$                                            \\

242                                               & %         RPP\#
$\rho^-\mu^+\mu^+$                                & %         Mode
$<5.0$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<5.0$                                            & %   [45]  CLEO
$<5.0$                                            \\

243                                               & %         RPP\#
$\rho^-e^+\mu^+$                                  & %         Mode
$<3.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<3.3$                                            & %   [45]  CLEO
$<3.3$                                            \\

244                                               & %         RPP\#
$K^- e^+e^+$                                      & %         Mode
$<1.0$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.0$                                            & %   [45]  CLEO
$<1.0$                                            \\

245                                               & %         RPP\#
$K^- \mu^+\mu^+$                                  & %         Mode
$<1.8$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.8$                                            & %   [45]  CLEO
$<1.8$                                            \\

246                                               & %         RPP\#
$K^-e^+\mu^+$                                     & %         Mode
$<2.0$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<2.0$                                            & %   [45]  CLEO
$<2.0$                                            \\

247                                               & %         RPP\#
$K^{*-}e^+e^+$                                    & %         Mode
$<2.8$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<2.8$                                            & %   [45]  CLEO
$<2.8$                                            \\

248                                               & %         RPP\#
$K^{*-}\mu^+\mu^+$                                & %         Mode
$<8.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<8.3$                                            & %   [45]  CLEO
$<8.3$                                            \\

249                                               & %         RPP\#
$K^{*-}e^+\mu^+$                                  & %         Mode
$<4.4$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<4.4$                                            & %   [45]  CLEO
$<4.4$                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
162                                               & %         RPP\#
$K^*(892)^0\gamma$                                & %         Mode
$43\pm 4$                                         & %         PDG2004 Avg.
{\red $39.2\pm 2.0\pm 2.4$}                       & %   [1]  BABAR
{\red $40.1\pm 2.1\pm 1.7$}                       & %   [22]  Belle
$\aerr{45.5}{7.2}{6.8}{3.4}$                      & %   [42]  CLEO
$40.1 \pm 2.0$                                    \\

163                                               & %         RPP\#
$K^0\phi\gamma$                                   & %         Mode
$<8.3$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<8.3$                                            & %   [29]  Belle
\nodata                                           & %   [0]  CLEO
$<8.3$                                            \\

164                                               & %         RPP\#
$K^+\pi^-\gamma$~\dag                             & %         Mode
$4.6\pm 1.4$                                      & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$\aerrsy{4.6}{1.3}{1.2}{0.5}{0.7}$                & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$4.6 \pm 1.4$                                     \\

$~-$                                              & %         RPP\#
$K^0\pi^+\pi^-\gamma$                             & %         Mode
New                                               & %         PDG2004 Avg.
{\blue $\err{18.5}{2.1}{1.2}$}                    & %   [15]  BABAR
{\red $\err{24}{4}{3}$}                           & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
$19.5 \pm 2.2$                                    \\

$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0\gamma$                             & %         Mode
New                                               & %         PDG2004 Avg.
{\blue $\err{40.7}{2.2}{3.1}$}                    & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
$40.7 \pm 3.8$                                    \\

165                                               & %         RPP\#
$K^*(1410)^0\gamma$                               & %         Mode
$<130$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<130       $                                     & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<130       $                                     \\

166                                               & %         RPP\#
$K^+\pi^-\gamma$ (N.R.)~\dag                      & %         Mode
$<2.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
$<2.6$                                            & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$<2.6$                                            \\

167                                               & %         RPP\#
$K_1(1270)^0\gamma$                               & %         Mode
$<7000$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $<58$}                                      & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
{ $<58$}                                          \\

168                                               & %         RPP\#
$K_1(1400)^0\gamma$                               & %         Mode
$<4300$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $<12$}                                      & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
{ $<12$}                                          \\

169                                               & %         RPP\#
$K_2^*(1430)^0\gamma$                             & %         Mode
$13\pm 5$                                         & %         PDG2004 Avg.
{\red $12.2\pm 2.5\pm 1.0$}                       & %   [7]  BABAR
$13\pm 5 \pm 1$                                   & %   [23]  Belle
\nodata                                           & %   [0]  CLEO
$12.4 \pm 2.4$                                    \\

$~-$                                              & %         RPP\#
$K^0\eta\gamma$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $\aerrsy{8.7}{3.1}{2.7}{1.9}{1.6}$}        & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{8.7}{3.6}{3.1}$                            \\

173                                               & %         RPP\#
$\rho^0\gamma$                                    & %         Mode
$<1.2$                                            & %         PDG2004 Avg.
{\red $\err{0.0}{0.2}{0.1}$}                      & %   [2]  BABAR
{\blue $\aerrsy{1.17}{0.35}{0.31}{0.09}{0.08}$}   & %   [34]  Belle
$<17$                                             & %   [42]  CLEO
$0.38 \pm 0.18$                                   \\

174                                               & %         RPP\#
$\omega \gamma$                                   & %         Mode
$<1.0$                                            & %         PDG2004 Avg.
{\red $\err{0.5}{0.3}{0.1}$}                      & %   [2]  BABAR
{\blue $\aerrsy{0.58}{0.35}{0.27}{0.07}{0.08}$}   & %   [34]  Belle
$<9.2$                                            & %   [42]  CLEO
$\cerr{0.54}{0.23}{0.21}$                         \\

175                                               & %         RPP\#
$\phi\gamma$                                      & %         Mode
$<3.3$                                            & %         PDG2004 Avg.
{\red $<0.85$}                                    & %   [11]  BABAR
\nodata                                           & %   [0]  Belle
$<3.3$                                            & %   [0]  CLEO
{ $<0.85$}                                        \\

237                                               & %         RPP\#
$\kz e^+e^-$                                      & %         Mode
$<0.54$                                           & %         PDG2004 Avg.
{\blue $\aerr{0.14}{0.16}{0.11}{0.02}$~\ddag}     & %   [3]  BABAR
{\blue$\aerrsy{-0.070}{0.129}{0.082}{0.014}{0.028}$~\ddag}& %   [35]  Belle
$<8.45$                                           & %   [43]  CLEO
$\cerr{0.045}{0.090}{0.080}$                      \\

238                                               & %         RPP\#
$\kz \mu^+\mu^-$                                  & %         Mode
$\cerr{0.56}{0.29}{0.24}$                         & %         PDG2004 Avg.
{\blue $\aerr{0.60}{0.34}{0.27}{0.05}$}           & %   [3]  BABAR
{\blue$\aerrsy{0.626}{0.217}{0.181}{0.038}{0.041}$}& %   [35]  Belle
$<6.64$                                           & %   [43]  CLEO
$\cerr{0.618}{0.185}{0.155}$                      \\

239                                               & %         RPP\#
$\kz l^+ l^-$                                     & %         Mode
$<0.68$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue$\aerrsy{0.328}{0.134}{0.113}{0.022}{0.026}$}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.328}{0.136}{0.116}$                      \\

240                                               & %         RPP\#
$K^*(892)^0 e^+e^-$                               & %         Mode
$<2.4$                                            & %         PDG2004 Avg.
{\blue $\aerr{1.03}{0.33}{0.29}{0.12}$}           & %   [3]  BABAR
{\blue$\aerr{1.85}{0.55}{0.49}{0.19}$}            & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.28}{0.30}{0.29}$                         \\

241                                               & %         RPP\#
$K^*(892)^0 \mu^+\mu^-$                           & %         Mode
$1.3\pm 0.4$                                      & %         PDG2004 Avg.
{\blue $\aerr{0.89}{0.39}{0.33}{0.14}$}           & %   [3]  BABAR
{\blue$\aerr{1.85}{0.35}{0.31}{0.10}$}            & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$1.48 \pm 0.26$                                   \\

243                                               & %         RPP\#
$K^*(892)^0 l^+l^-$                               & %         Mode
$1.17\pm 0.30$                                    & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue$\aerr{1.69}{0.26}{0.24}{0.11}$}            & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.69}{0.28}{0.26}$                         \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\hline
\end{tabular}
\begin{tabular}{|lcccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~60                                               & %         RPP\#
$K_3^*(1780)\gamma $                              & %         Mode
$<3000$                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $<2.8$}                                    & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
{ $<2.8$}                                         \\

%~67                                               & %         RPP\#
%$s\gamma$                                         & %         Mode
%$330\pm 40$                                       & %         PDG2004 Avg.
%{\blue $\berr{338}{19}{64}{42}$}                  & %   [13]  BABAR
%$\berrsyt{355}{32}{30}{31}{11}{7}$                & %   [27]  Belle
%$\berr{321}{43}{32}{29}$                          & %   [47]  CLEO
%$\cerr{339}{30}{27}$                              \\

$~-$                                              & %         RPP\#
$s\gamma$ with baryons                            & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
\red $<38$~\dag                                   & %   [50]  CLEO
 $<38$~\dag                                       \\

~71                                               & %         RPP\#
$\rho\gamma $                                     & %         Mode
$<1.9$                                            & %         PDG2004 Avg.
{\red $\err{0.6}{0.3}{0.1}$}                      & %   [2]  BABAR
{\blue $\aerrsy{1.34}{0.34}{0.31}{0.14}{0.10}$}   & %   [34]  Belle
$<14$                                             & %   [42]  CLEO
$0.96 \pm 0.23$                                   \\

$~-$                                              & %         RPP\#
$K\eta\gamma$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\red $\aerr{8.5}{1.3}{1.2}{0.9}$}               & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{8.5}{1.6}{1.5}$                            \\

101                                               & %         RPP\#
$se^+e^-$~\ddag                                   & %         Mode
$5.0\pm 2.6$                                      & %         PDG2004 Avg.
{\red $\err{6.0}{1.7}{1.3}$}                      & %   [8]  BABAR
{\red $\berr{4.04}{1.30}{0.87}{0.83}$}            & %   [28]  Belle
$<57$                                             & %   [48]  CLEO
$\cerr{4.70}{1.24}{1.23}$                         \\

102                                               & %         RPP\#
$s\mu^+\mu^-$                                     & %         Mode
$\cerr{7.9}{3.0}{2.6}$                            & %         PDG2004 Avg.
{\red $\err{5.0}{2.8}{1.2}$}                      & %   [8]  BABAR
{\red $\berr{4.13}{1.05}{0.85}{0.81}$}            & %   [28]  Belle
$<58$                                             & %   [48]  CLEO
$\cerr{4.26}{1.18}{1.16}$                         \\

103                                               & %         RPP\#
$s\ell^+\ell^-$~\ddag                             & %         Mode
$\cerr{6.1}{2.0}{1.8}$                            & %         PDG2004 Avg.
{\red $\err{5.6}{1.5}{1.3}$}                      & %   [8]  BABAR
{\red  $\berr{4.11}{0.83}{0.85}{0.81}$}           & %   [28]  Belle
{\red} $<42$                                      & %   [48]  CLEO
$\cerr{4.46}{0.98}{0.96}$                         \\

104                                               & %         RPP\#
$Ke^+e^-$                                         & %         Mode
$\cerr{0.48}{0.15}{0.13}$                         & %         PDG2004 Avg.
{\blue $\aerr{0.33}{0.09}{0.08}{0.02}$}           & %   [3]  BABAR
{\blue $\aerrsy{0.454}{0.116}{0.104}{0.023}{0.025}$}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.380}{0.073}{0.067}$                      \\

105                                               & %         RPP\#
$K^*(892)e^+e^-$                                  & %         Mode
$1.5\pm 0.5$                                      & %         PDG2004 Avg.
{\blue $\aerr{0.97}{0.30}{0.27}{0.15}$}           & %   [3]  BABAR
{\blue $\aerr{1.84}{0.48}{0.44}{0.17}$}           & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{1.26}{0.28}{0.27}$                         \\

106                                               & %         RPP\#
$K\mu^+\mu^-$                                     & %         Mode
$0.48\pm 0.12$                                    & %         PDG2004 Avg.
{\blue $\aerr{0.35}{0.13}{0.11}{0.03}$}           & %   [3]  BABAR
{\blue $\aerrsy{0.626}{0.103}{0.064}{0.033}{0.034}$}& %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$\cerr{0.561}{0.066}{0.061}$                      \\

107                                               & %         RPP\#
$K^*(892)\mu^+\mu^-$                              & %         Mode
$\cerr{1.17}{0.37}{0.33}$                         & %         PDG2004 Avg.
{\blue $\aerr{0.90}{0.35}{0.30}{0.13}$}           & %   [3]  BABAR
{\blue $\aerr{1.81}{0.30}{0.28}{0.11}$}           & %   [35]  Belle
\nodata                                           & %   [0]  CLEO
$1.45 \pm 0.23$                                   \\

108                                               & %         RPP\#
$K \ell^+\ell^-$                                  & %         Mode
$0.54 \pm 0.08$                                   & %         PDG2004 Avg.
{\blue $\err{0.34}{0.07}{0.03}$}                  & %   [3]  BABAR
{\blue $\aerr{0.550}{0.075}{0.070}{0.027}$}       & %   [35]  Belle
$<1.7$                                            & %   [43]  CLEO
$0.446 \pm 0.053$                                 \\

109                                               & %         RPP\#
$K^*(892) \ell^+\ell^-$                           & %         Mode
$1.05\pm 0.20$                                    & %         PDG2004 Avg.
{\blue $\aerr{0.78}{0.19}{0.17}{0.12}$}           & %   [3]  BABAR
{\blue $\aerr{1.65}{0.23}{0.22}{0.11}$}           & %   [35]  Belle
$<3.3$                                            & %   [43]  CLEO
$1.18 \pm 0.17$                                   \\

111                                               & %         RPP\#
$\pi e^\pm\mu^\mp$                                & %         Mode
$<1.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [49]  CLEO
$<1.6$                                            \\

112                                               & %         RPP\#
$\rho e^\pm\mu^\mp$                               & %         Mode
$<3.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<3.2$                                            & %   [49]  CLEO
$<3.2$                                            \\

113                                               & %         RPP\#
$Ke^\pm\mu^\mp$                                   & %         Mode
$<1.6$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<1.6$                                            & %   [49]  CLEO
$<1.6$                                            \\

114                                               & %         RPP\#
$K^*e^\pm\mu^\mp$                                 & %         Mode
$<6.2$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
$<6.2$                                            & %   [49]  CLEO
$<6.2$                                            \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lcccccccc|} \hline
RPP\# &Mode & PDG2004 Avg. & BABAR  & Belle & CLEO &CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~12                                               & %         RPP\#
$e^+\nu$                                          & %         Mode
$<15$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $<5.4$}                                    & %   [21]  Belle
$<15$                                             & %   [41]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<5.4$}                                         \\

~13                                               & %         RPP\#
$\mu^+\nu$                                        & %         Mode
$<21$                                             & %         PDG2004 Avg.
{\red $<6.6$}                                     & %   [10]  BABAR
{\blue $<2.0$}                                    & %   [36]  Belle
$<21$                                             & %   [41]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<2.0$}                                         \\

~14                                               & %         RPP\#
$\tau^+\nu$                                       & %         Mode
$<570$                                            & %         PDG2004 Avg.
{\blue $\cerr{130}{100}{90}$}                     & %   [9]  BABAR
{\blue $\cerr{81}{58}{45}$}                       & %   [30]  Belle
$<840$                                            & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$\cerr{92}{51}{41}$                               \\

~15                                               & %         RPP\#
$e^+\nu_e\gamma$                                  & %         Mode
$<200$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $<22$}                                     & %   [36]  Belle
$<200$                                            & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<22$}                                          \\

~16                                               & %         RPP\#
$\mu^+\nu_{\mu}\gamma$                            & %         Mode
$<52$                                             & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $<23$}                                     & %   [36]  Belle
$<52$                                             & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<23$}                                          \\

234                                               & %         RPP\#
$\gamma\gamma$                                    & %         Mode
$<1.7$                                            & %         PDG2004 Avg.
$<1.7$                                            & %   [14]  BABAR
\blue{$<0.54$}                                    & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{$<0.54$}                                         \\

235                                               & %         RPP\#
$e^+e^-$                                          & %         Mode
$<0.19$                                           & %         PDG2004 Avg.
{\red $<0.061$}                                   & %   [5]  BABAR
$<0.19$                                           & %   [26]  Belle
$<0.83$                                           & %   [46]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<0.061$}                                       \\

236                                               & %         RPP\#
$\mu^+\mu^-$                                      & %         Mode
$<0.16$                                           & %         PDG2004 Avg.
{\red $<0.083$}                                   & %   [5]  BABAR
$<0.16$                                           & %   [26]  Belle
$<0.61$                                           & %   [46]  CLEO
{\blue $<0.039$}                                  & %   [61]  CDF
\nodata                                           & %   [0]  D0
{ $<0.039$}                                       \\

$~-$                                              & %         RPP\#
$\tau^+\tau^-$                                    & %         Mode
New                                               & %         PDG2004 Avg.
{\blue $<3200$}                                   & %   [16]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<2700$}                                        \\

244                                               & %         RPP\#
$e^\pm\mu^\mp$                                    & %         Mode
$<0.17$                                           & %         PDG2004 Avg.
{\red $<0.18$}                                    & %   [5]  BABAR
$<0.17$                                           & %   [26]  Belle
$<1.5$                                            & %   [46]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
$<0.17$                                           \\

247                                               & %         RPP\#
$e^\pm\tau^\mp$                                   & %         Mode
$<530$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
{\red $<110$ }                                    & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<110$ }                                        \\

248                                               & %         RPP\#
$\mu^\pm\tau^\mp$                                 & %         Mode
$<830$                                            & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
{\red $<38$}                                      & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<38$}                                          \\

$~-$                                              & %         RPP\#
$\nu\bar\nu$                                      & %         Mode
New                                               & %         PDG2004 Avg.
{\red $<220$}                                     & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<220$}                                         \\

$~-$                                              & %         RPP\#
$\nu\bar\nu\gamma$                                & %         Mode
New                                               & %         PDG2004 Avg.
{\red $<47$}                                      & %   [12]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           & %   [0]  D0
{ $<47$}                                          \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2004 Avg. &  CDF & D0
 & New Avg.  \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$15$                                              & %         RPP\#
$\phi\phi$                                        & %         Mode
$<1183 $                                          & %         PDG2004 Avg.
\blue $\aerr{14}{6}{5}{6}$ $\dag$                 & %   [5]  CDF
\nodata                                           & %   [0]  D0
$\cerr{14}{8}{7}$                                 \\

$24$                                              & %         RPP\#
$\mu^+\mu^-$                                      & %         Mode
$<2.0 $                                           & %         PDG2004 Avg.
\blue$<0.15$                                      & %   [1]  CDF
\blue$<0.30$                                      & %   [2]  D0
$<0.16$                                           \\

$26$                                              & %         RPP\#
$e^{\pm}\mu^{\mp}$                                & %         Mode
$<6.1 $                                           & %         PDG2004 Avg.
$<6.1 $                                           & %   [3]  CDF
\nodata                                           & %   [0]  D0
$<6.1 $                                           \\

$27$                                              & %         RPP\#
$\mu^+\mu^-\phi$                                  & %         Mode
$<47 $                                            & %         PDG2004 Avg.
$<47 $                                            & %   [4]  CDF
\blue$<3.2$ $\dag$                                & %   [2]  D0
$<3.2$ $\dag$                                     \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccc|} \hline
RPP\# &Mode & PDG2004  &  CDF & D0
 & New Avg.  \\ 
 & & Avg. & & & \\ \sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
$~9$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow\pi^+\pi^-)/\mathcal{B}(B^0_s\rightarrow K^+K^-)$& %         Mode
\nodata                                           & %         PDG2004 Avg.
\blue$<0.10 $                                     & %   [1]  CDF
\nodata                                           & %   [2]  D0
$<0.10 $                                          \\

$15$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow\phi\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         Mode
\nodata                                           & %         PDG2004 Avg.
\blue$(10^{+5}_{-4}\pm1)\times 10^{-3} $          & %   [1]  CDF
\nodata                                           & %   [2]  D0
$\cerr{10}{7}{6}$                                 \\

$16$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+\pi^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2004 Avg.
\blue$<0.11 $                                     & %   [1]  CDF
\nodata                                           & %   [2]  D0
$<0.11 $                                          \\

$17$                                              & %         RPP\#
$\it{f}_s\mathcal{B}(B^0_s\rightarrow K^+K^-)/\it{f}_d\mathcal{B}(B^0_d\rightarrow K^+\pi^-)$& %         Mode
\nodata                                           & %         PDG2004 Avg.
\blue$0.50\pm0.08\pm0.07 $                        & %   [1]  CDF
\nodata                                           & %   [2]  D0
$0.50 \pm 0.11$                                   \\

$27$                                              & %         RPP\#
$\mathcal{B}(B^0_s\rightarrow \mu^+\mu^-\phi)/\mathcal{B}(B^0_s\rightarrow J/\psi\phi)$& %         Mode
\nodata                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  CDF
\blue$<3.5 \times 10^{-3}$                        & %   [2]  D0
$<3.5 \times 10^{-3}$                             \\

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
%\\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
\hline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

%------------------------------------------------------------------
%                             K^0\pi^+
%------------------------------------------------------------------
117                                               & %         RPP\#
$K^0\pi^+$                                        & %         Mode
$0.03\pm 0.08$                                    & %         PDG2004 Avg.
{\blue$\err{-0.09}{0.05}{0.01}$}                  & %   [1]  BABAR
{\red$\err{0.05}{0.05}{0.01}$}                    & %   [35]  Belle
$\err{0.18}{0.24}{0.02}$                          & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$-0.02 \pm 0.04$                                  \\

%------------------------------------------------------------------
%                             K^+\pi^0
%------------------------------------------------------------------
118                                               & %         RPP\#
$K^+\pi^0$                                        & %         Mode
$-0.10\pm 0.08$                                   & %         PDG2004 Avg.
{\red $\err{0.06}{0.06}{0.01}$}                   & %   [12]  BABAR
{\blue $\err{0.04}{0.04}{0.02}$}                  & %   [43]  Belle
$\err{-0.29}{0.23}{0.02}$                         & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.04$                                   \\

%------------------------------------------------------------------
%                             \etapr K^+
%------------------------------------------------------------------
119                                               & %         RPP\#
$\etapr K^+$                                      & %         Mode
$0.009\pm 0.035$                                  & %         PDG2004 Avg.
\red{$\err{0.033}{0.028}{0.005}$}                 & %   [8]  BABAR
\blue{$\err{0.029}{0.028}{0.021}$}                & %   [32]  Belle
$\err{0.03}{0.12}{0.02}$                          & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$0.031 \pm 0.021$                                 \\

%------------------------------------------------------------------
%                             \etapr K^{*+}
%------------------------------------------------------------------
%~89                                  &% RPP mode number
%$\etapr K^{*+}$                     &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \eta K^+
%------------------------------------------------------------------
121                                               & %         RPP\#
$\eta K^+$                                        & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.20}{0.15}{0.01}$}                  & %   [11]  BABAR
\blue{$\berr{-0.55}{0.19}{0.04}{0.03}$}           & %   [37]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.33 \pm 0.12$                                  \\

%------------------------------------------------------------------
%                             \eta K^{*+}
%------------------------------------------------------------------
122                                               & %         RPP\#
$\eta K^{*+}$                                     & %         Mode
New                                               & %         PDG2004 Avg.
{\red$\err{0.13}{0.14}{0.02}$}                    & %   [10]  BABAR
{\blue$\aerr{-0.09}{0.16}{0.15}{0.01}$}           & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.03}{0.11}{0.10}$                         \\

%------------------------------------------------------------------
%                             \omega K^+
%------------------------------------------------------------------
123                                               & %         RPP\#
$\omega K^+$                                      & %         Mode
$\err{-0.21}{0.28}{0.03}$                         & %         PDG2004 Avg.
{\red $\err{-0.09}{0.17}{0.01}$}                  & %   [5]  BABAR
{\blue $\err{0.05}{0.08}{0.01}$}                  & %   [31]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.07$                                   \\

%------------------------------------------------------------------
%                             \omega K^{*+}
%------------------------------------------------------------------
%93                                  &
%$\omega K^{*+}$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^{*0}\pi^+
%------------------------------------------------------------------
125                                               & %         RPP\#
$K^{*0}\pi^+$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{0.07}{0.08}{0.07}$}                   & %   [22]  BABAR
\blue{$\err{-0.149}{0.064}{0.031}$}               & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.093 \pm 0.060$                                \\

%------------------------------------------------------------------
%                             K^{*+}\pi^0
%------------------------------------------------------------------
126                                               & %         RPP\#
$K^{*+}\pi^0$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\red{$\err{0.04}{0.29}{0.05}$}                    & %   [18]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.04 \pm 0.29$                                   \\

%

%------------------------------------------------------------------
%                             K^+\pi^+\pi^-
%------------------------------------------------------------------
127                                               & %         RPP\#
$K^+\pi^+\pi^-$                                   & %         Mode
$\err{0.01}{0.07}{0.03}$                          & %         PDG2004 Avg.
{\blue$\err{-0.013}{0.037}{0.011}$}               & %   [22]  BABAR
{\blue$\err{0.049}{0.026}{0.030}$}                & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.022 \pm 0.029$                                 \\

%------------------------------------------------------------------
%                             K^+\pi^+\pi^- non-resonant
%------------------------------------------------------------------
%128                                               & %         RPP\#
%$K^+\pi^+\pi^- (NR)$                                   & %         Mode
%New                                               & %         PDG2004 Avg.
%\nodata                                           & %   [20]  BABAR
%\blue{$\berr{-0.04}{0.08}{0.16}{0.04}$}          & %   [42]  Belle
%\nodata                                           & %   [0]  CLEO
%\nodata                                           & %   [0]  CDF
%$0.01 \pm 0.08$

%------------------------------------------------------------------
%                             K^0\pi^+\pi^0
%------------------------------------------------------------------
%$~-$                                &
%$K^0\pi^+\pi^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%              K^+ f_0(980)
%------------------------------------------------------------------
129                                               & %         RPP\#
$K^+f_0(980)$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\berr{0.09}{0.10}{0.10}{0.06}$}            & %   [22]  BABAR
\blue{$\berr{-0.077}{0.065}{0.051}{0.034}$}       & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.020}{0.068}{0.065}$                     \\

%

%------------------------------------------------------------------
%                             K^+\rho^0
%------------------------------------------------------------------
130                                               & %         RPP\#
$K^+\rho^0$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\berr{0.32}{0.13}{0.10}{0.08}$}            & %   [22]  BABAR
\blue{$\berr{0.30}{0.11}{0.11}{0.05}$}            & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.31}{0.12}{0.11}$                         \\

%

%------------------------------------------------------------------
%                             K^*(1430)\pi^+
%------------------------------------------------------------------
$~$                                               & %         RPP\#
$K^*_0(1430)^0\pi^+$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\berr{-0.064}{0.032}{0.023}{0.026}$}       & %   [22]  BABAR
\blue{$\berr{0.076}{0.038}{0.036}{0.031}$}        & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.019 \pm 0.037$                                 \\

%

%------------------------------------------------------------------
%                             f_2(1270) K^+$
%------------------------------------------------------------------
$~$                                               & %         RPP\#
$f_2(1270) K^+$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\blue{$\err{-0.59}{0.22}{0.04}$}                  & %   [42]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.59 \pm 0.22$                                  \\

%

%------------------------------------------------------------------
%                             K^-\pi^+\pi^+
%------------------------------------------------------------------
%101                                 &
%$K^-\pi^+\pi^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^0\rho^+
%------------------------------------------------------------------
%104                                 &
%$K^0\rho^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^{*0}\rho^+
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^{*0}\rho^+$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.14}{0.17}{0.4}$}                   & %   [15]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.14 \pm 0.43$                                  \\

%------------------------------------------------------------------
%                             K^{*+}\rho^0
%------------------------------------------------------------------
138                                               & %         RPP\#
$K^{*+}\rho^0$                                    & %         Mode
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %         PDG2004 Avg.
$\aerr{0.20}{0.32}{0.29}{0.04}$                   & %   [9]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.20}{0.32}{0.29}$                         \\

$142$                                             & %         RPP\#
$K^+\overline{K^0}$                            & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{0.15}{0.33}{0.03}$}                   & %   [1]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.15 \pm 0.33$                                   \\

%------------------------------------------------------------------
%                             K^+K_SK_S
%------------------------------------------------------------------
$144$                                             & %         RPP\#
$K^+K_SK_S$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\red{$\err{-0.04}{0.11}{0.02}$}                   & %   [19]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.11$                                  \\

%------------------------------------------------------------------
%                             K^+K^-K^+
%------------------------------------------------------------------
152                                               & %         RPP\#
$K^+K^-K^+$                                       & %         Mode
$\err{0.02}{0.07}{0.03}$                          & %         PDG2004 Avg.
$\err{0.02}{0.07}{0.03}$                          & %   [20]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.02 \pm 0.08$                                   \\

%------------------------------------------------------------------
%                             \phi K^+
%------------------------------------------------------------------
153                                               & %         RPP\#
$\phi K^+$                                        & %         Mode
$0.03\pm 0.07$                                    & %         PDG2004 Avg.
\blue{$\err{0.054}{0.056}{0.012}$}                & %   [7]  BABAR
$\err{0.01}{0.12}{0.05}$                          & %   [39]  Belle
\nodata                                           & %   [0]  CLEO
\red{$\berr{-0.07}{0.17}{0.03}{0.02}$}            & %   [55]  CDF
$0.037 \pm 0.050$                                 \\

%------------------------------------------------------------------
%                             \phi K^{*+}
%------------------------------------------------------------------
156                                               & %         RPP\#
$\phi K^{*+}$                                     & %         Mode
$0.09\pm 0.15$                                    & %         PDG2004 Avg.
$\err{0.16}{0.17}{0.03}$                          & %   [9]  BABAR
$\red{\err{-0.02}{0.14}{0.03}}$                   & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^0
%------------------------------------------------------------------
173                                               & %         RPP\#
$\pi^+\pi^0$                                      & %         Mode
$0.05\pm 0.15$                                    & %         PDG2004 Avg.
{\red $\err{-0.01}{0.10}{0.02}$}                  & %   [12]  BABAR
{\blue $\err{0.02}{0.08}{0.01}$}                  & %   [43]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.06$                                   \\

%------------------------------------------------------------------
%                             \pi^+\pi^-\pi^+
%------------------------------------------------------------------
174                                               & %         RPP\#
$\pi^+\pi^-\pi^+$                                 & %         Mode
$\err{-0.39}{0.33}{0.12}$                         & %         PDG2004 Avg.
$\blue{\err{-0.01}{0.08}{0.03}}$                  & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.09$                                  \\

%------------------------------------------------------------------
%                             \rho^0\pi^+
%------------------------------------------------------------------
175                                               & %         RPP\#
$\rho^0\pi^+$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\berr{-0.07}{0.12}{0.03}{0.06}$}           & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.07}{0.12}{0.13}$                        \\

%------------------------------------------------------------------
%                             \pi^+f_0(980)
%------------------------------------------------------------------
176                                               & %         RPP\#
$f_0(980)\pi^+$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.50}{0.54}{0.61}$}                  & %   [23]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.50 \pm 0.81$                                  \\

%------------------------------------------------------------------
%                             \pi^+\pi^0\pi^0
%------------------------------------------------------------------
%137                                 &
%$\pi^+\pi^0\pi^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \rho^+\pi^0
%------------------------------------------------------------------
180                                               & %         RPP\#
$\rho^+\pi^0$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.01}{0.13}{0.02}$}                  & %   [13]  BABAR
\red{$\berr{0.06}{0.19}{0.04}{0.06}$}             & %   [44]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.01 \pm 0.11$                                   \\

%------------------------------------------------------------------
%                             \rho^+\rho^0
%------------------------------------------------------------------
182                                               & %         RPP\#
$\rho^+\rho^0$                                    & %         Mode
$-0.09\pm 0.16$                                   & %         PDG2004 Avg.
$\err{-0.19}{0.23}{0.03}$                         & %   [9]  BABAR
$\err{0.00}{0.22}{0.03}$                          & %   [40]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.09 \pm 0.16$                                  \\

%         New Avg.
%
%------------------------------------------------------------------
%                             \omega\pi^+
%------------------------------------------------------------------
185                                               & %         RPP\#
$\omega\pi^+$                                     & %         Mode
$-0.21\pm 0.19$                                   & %         PDG2004 Avg.
\red{$\err{0.03}{0.16}{0.01}$ }                   & %   [5]  BABAR
\blue{$\err{-0.03}{0.09}{0.02}$}                  & %   [31]  Belle
$\err{-0.34}{0.25}{0.02}$                         & %   [51]  CLEO
\nodata                                           & %   [0]  CDF
$-0.04 \pm 0.08$                                  \\

% -----------------------------------------------------------------
%                             \omega\rho^+
%------------------------------------------------------------------
186                                               & %         RPP\#
$\omega\rho^+$                                    & %         Mode
New                                               & %         PDG2004 Avg.
\red{$\err{0.05}{0.26}{0.02}$}                    & %   [4]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.05 \pm 0.26$                                   \\

%------------------------------------------------------------------
%                             \eta\pi^+
%------------------------------------------------------------------
187                                               & %         RPP\#
$\eta\pi^+$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.13}{0.12}{0.01}$}                  & %   [11]  BABAR
\blue{$\err{-0.10}{0.11}{0.02}$}                  & %   [37]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.11 \pm 0.08$                                  \\

%------------------------------------------------------------------
%                             \etapr\pi^+
%------------------------------------------------------------------
188                                               & %         RPP\#
$\etapr\pi^+$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{0.14}{0.16}{0.01}$}                   & %   [11]  BABAR
\blue{$\berr{0.15}{0.38}{0.02}{0.06}$}            & %   [32]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.14 \pm 0.15$                                   \\

%146                                 &
%$\etapr\pi^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \etapr\rho^+
%------------------------------------------------------------------
%147                                 &
%$\etapr\rho^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \eta\rho^+
%------------------------------------------------------------------
190                                               & %         RPP\#
$\eta\rho^+$                                      & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{0.02}{0.18}{0.02}$}                   & %   [11]  BABAR
\blue{$\aerr{-0.17}{0.33}{0.29}{0.02}$}           & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.03 \pm 0.16$                                  \\

%------------------------------------------------------------------
%                             \phi\pi^+
%------------------------------------------------------------------
%149                                 &
%$\phi\pi^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \phi\rho^+
%------------------------------------------------------------------
%150                                 &
%$\phi\rho^+$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR -M BB
%$$&% [] Belle -M BB
%$$&% [] cleo has no result for this mode
%%JUNK%HFAG new average Feb 2003
%

%SCRIPTMARKER -- DO NOT ALTER THIS LINE
\sglinespt
\end{tabular}
\begin{tabular}{|lccccccc|}
\hline
RPP\#    & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE
~56                                               & %         RPP\#
$K^*\gamma$                                       & %         Mode
$-0.01\pm 0.07$                                   & %         PDG2004 Avg.
{\red $-0.013\pm 0.036\pm 0.010$}                 & %   [3]  BABAR
{\red $-0.015\pm 0.044\pm 0.012$}                 & %   [36]  Belle
$0.08\pm 0.13\pm 0.03$                            & %   [52]  CLEO
\nodata                                           & %   [0]  CDF
$-0.010 \pm 0.028$                                \\

%         New Avg.

%

~67                                               & %         RPP\#
$s\gamma$                                         & %         Mode
$\err{-0.079}{0.108}{0.022}$                      & %         PDG2004 Avg.
\red$\err{0.025}{0.050}{0.015}$                   & %   [2]  BABAR
\red$\err{0.002}{0.050}{0.026}$                   & %   [41]  Belle
$\err{-0.079}{0.108}{0.022}$                      & %   [54]  CLEO
\nodata                                           & %   [0]  CDF
$0.004 \pm 0.036$                                 \\

%         New Avg.

103                                               & %         RPP\#
$s\ell\ell$                                       & %         Mode
New                                               & %         PDG2004 Avg.
\red$\err{-0.22}{0.26}{0.02}$                     & %   [14]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.22 \pm 0.26$                                  \\
\hline
\end{tabular}
\begin{tabular}{|lccccccc|} 
%\begin{tabular}{lccccc} 
\sgline
RPP\#   & Mode & PDG2004 Avg. & BABAR & Belle & CLEO & CDF & New Avg. \\
\sglinespb
%SCRIPTMARKER -- DO NOT ALTER THIS LINE

%------------------------------------------------------------------
%                             K^+\pi^-
%------------------------------------------------------------------
123                                               & %         RPP\#
$K^+\pi^-$                                        & %         Mode
$-0.09\pm 0.04$                                   & %         PDG2004 Avg.
{\red $\err{-0.133}{0.030}{0.009}$}               & %   [6]  BABAR
{\blue $\err{-0.113}{0.022}{0.008}$}              & %   [43]  Belle
$\err{-0.04}{0.16}{0.02}$                         & %   [51]  CLEO
{\blue $\err{-0.04}{0.08}{0.01}$}                 & %   [56]  CDF
$-0.115 \pm 0.018$                                \\

%------------------------------------------------------------------
%                             K^0\pi^0
%------------------------------------------------------------------
124                                               & %         RPP\#
$K^0\pi^0$ $\dag$                                 & %         Mode
\nodata                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           \\

%------------------------------------------------------------------
%                             \etapr K^0
%------------------------------------------------------------------
%~90                                  &
%$\etapr K^0$                         &% mode
%&% [] PDG2004 Average
%&&& % blanks
%

%&
%$S_{\etapr K^0}$                      &% Time Dependent Coefficient
%$$&% [] PDG2004 Average
%$$&% BABAR M BB
%$\aerr{0.71}{0.37}{0.05}{0.06}$       &% [32] Belle 78M BB
%$$&% cleo has no result for this mode
%$0.71\pm0.37$%HFAG new average Feb 2003
%

%&
%$C_{\etapr K^0}$                       &% Time Independent Coefficient
%$$&% [] PDG2004 Average
%$$&% BABAR M BB
%$\err{-0.26}{0.22}{0.03}$              &% [32] Belle 78M BB
%$$&% cleo has no result for this mode
%$-0.26\pm0.22$%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \etapr K^{*0}
%------------------------------------------------------------------
%~91                                  &
%$\etapr K^{*0}$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             \eta K^{*0}
%------------------------------------------------------------------
127                                               & %         RPP\#
$\eta K^{*0}$                                     & %         Mode
New                                               & %         PDG2004 Avg.
{\red $\err{0.02}{0.11}{0.02}$}                   & %   [10]  BABAR
{\blue $\aerr{-0.04}{0.11}{0.10}{0.01}$}          & %   [38]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.01 \pm 0.08$                                  \\

136                                               & %         RPP\#
$K^+\rho^-$                                       & %         Mode
$0.28\pm0.19$                                     & %         PDG2004 Avg.
{\blue $\aerr{0.13}{0.14}{0.17}{0.14}$}           & %   [17]  BABAR
\red$\aerrsy{0.22}{0.22}{0.23}{0.06}{0.02}$       & %   [34]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.17}{0.15}{0.16}$                         \\

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%100                                 &
%$K^0\pi^+\pi^-$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%$~-$                                &
%$K^+\pi^-\pi^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

$~-$                                              & %         RPP\#
$K^*_0(1430)^+\pi^-$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.07}{0.12}{0.08}$}                  & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.07 \pm 0.14$                                  \\

$~-$                                              & %         RPP\#
$K^*_0(1430)^0\pi^0$                              & %         Mode
New                                               & %         PDG2004 Avg.
\blue{$\err{-0.34}{0.15}{0.11}$}                  & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$-0.34 \pm 0.19$                                  \\

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%101                                 &
%$K^0\rho^0$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%
%------------------------------------------------------------------
%102                                 &
%$K^0f_0(980)$                          &% mode
%$$&% [] PDG2004 Average
%$$&% [] BABAR M BB
%$$&% [] Belle M BB
%$$&% [] cleo 9.7M BB
%JUNK%HFAG new average Feb 2003
%

%------------------------------------------------------------------
%                             K^{*+}\pi^{-}
%------------------------------------------------------------------
140                                               & %         RPP\#
$K^{*+}\pi^-$                                     & %         Mode
$0.26\pm0.35$                                     & %         PDG2004 Avg.
{\blue$\err{-0.11}{0.14}{0.05}$}                  & %   [16]  BABAR
\nodata                                           & %   [0]  Belle
$\aerrsy{0.26}{0.33}{0.34}{0.10}{0.08}$           & %   [53]  CLEO
\nodata                                           & %   [0]  CDF
$-0.05 \pm 0.14$                                  \\

%------------------------------------------------------------------
%                             K^+pi^-pi^0
%------------------------------------------------------------------
$~-$                                              & %         RPP\#
$K^+\pi^-\pi^0$                                   & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\red $\err{0.07}{0.11}{0.01}$                     & %   [34]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.07 \pm 0.11$                                   \\

%------------------------------------------------------------------
%
%------------------------------------------------------------------
141                                               & %         RPP\#
$K^{*0}\pi^0$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\blue $\aerr{-0.01}{0.24}{0.22}{0.13}$            & %   [17]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.01}{0.27}{0.26}$                        \\

154                                               & %         RPP\#
$\phi K^{*0}$                                     & %         Mode
$0.05\pm 0.10$                                    & %         PDG2004 Avg.
$\red{\err{-0.01}{0.09}{0.02}}$                   & %   [21]  BABAR
$\red{\err{0.02}{0.09}{0.02}}$                    & %   [33]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$0.00 \pm 0.07$                                   \\

177                                               & %         RPP\#
$\pi^0\pi^0$                                      & %         Mode
New                                               & %         PDG2004 Avg.
{\red $\err{0.12}{0.56}{0.06}$}                   & %   [12]  BABAR
{\red $\aerr{0.44}{0.53}{0.52}{0.17}$}            & %   [46]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{0.28}{0.40}{0.39}$                         \\

196                                               & %         RPP\#
$\rho^0\pi^0$                                     & %         Mode
New                                               & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
{\blue $\aerr{-0.49}{0.67}{0.81}{0.20}{0.24}$}    & %   [47]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
$\cerr{-0.49}{0.70}{0.83}$                        \\

%

%------------------------------------------------------------------

%------------------------------------------------------------------
%                             \rho^+\pi^-
%------------------------------------------------------------------
197                                               & %         RPP\#
$\rho^+\pi^-$ $\dag$                              & %         Mode
\nodata                                           & %         PDG2004 Avg.
\nodata                                           & %   [0]  BABAR
\nodata                                           & %   [0]  Belle
\nodata                                           & %   [0]  CLEO
\nodata                                           & %   [0]  CDF
\nodata                                           \\

\sgline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^{*-}(892) )}{{\cal{B}} ( B^- \to \chi_{c1}(1P) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{0.51\pm0.17\pm0.16} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-323+20443xoBR_-521_-321+20443.html}{ \hfavg{0.51\pm0.23} } 
\\%

 \hfhref{/hfagc/BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to \psi(2S) K^{*-}(892) )}{{\cal{B}} ( B^- \to \psi(2S) K^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{0.96\pm0.15\pm0.09} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-323+100443xoBR_-521_-321+100443.html}{ \hfavg{0.96\pm0.17} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-521_-413+421.html}{ \hflabel{D^0 D^{*-}(2010)} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-521_-413+421.html}{ \hfpdg{<13.0} }  
 &  \hfhref{/hfagc/0506037.html}{ \hfprehot{0.46\pm0.07\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-413+421.html}{ \hfavg{0.46\pm0.09} } 
\\%

 \hfhref{/hfagc/BR_-521_-411+421.html}{ \hflabel{D^0 D^-} }  
 &  \hfhref{/hfagc/BR_-521_-411+421.html}{ \hfpdg{<6.7} }  
 &  \hfhref{/hfagc/0506037.html}{ \hfprehot{0.56\pm0.08\pm0.06} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-411+421.html}{ \hfavg{0.56\pm0.10} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-411+411.html}{ \hflabel{D^+ D^- K^-} }  
 &  \hfhref{/hfagc/BR_-521_-321+-411+411.html}{ \hfpdg{<0.40} }  
 &  \hfhref{/hfagc/0506075.html}{ \hfpub{<0.90} }  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<0.40} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-411+411.html}{ \hfavg{<0.40} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-413+411.html}{ \hflabel{D^+ D^{*-}(2010) K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<0.70} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-413+411.html}{ \hfavg{<0.70} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-421+421.html}{ \hflabel{D^0 \bar{D}^0 K^-} }  
 &  \hfhref{/hfagc/BR_-521_-321+-421+421.html}{ \hfpdg{1.90\pm0.40} }  
 &  \hfhref{/hfagc/0506075.html}{ \hfpub{1.17\pm0.21\pm0.15} }  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{1.90\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-421+421.html}{ \hfavg{1.37\pm0.22} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-411+413.html}{ \hflabel{D^{*+}(2010) D^- K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{1.50\pm0.30\pm0.20} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-411+413.html}{ \hfavg{1.50\pm0.36} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-413+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) K^-} }  
 &  \hfhref{/hfagc/BR_-521_-321+-413+413.html}{ \hfpdg{<1.80} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<1.80} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-413+413.html}{ \hfavg{<1.80} } 
\\%

 \hfhref{/hfagc/BR_-521_-311+-411+421.html}{ \hflabel{D^0 D^- \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-521_-311+-411+421.html}{ \hfpdg{<2.8} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<2.8} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-311+-411+421.html}{ \hfavg{<2.8} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-421+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^0 K^-} }  
 &  \hfhref{/hfagc/BR_-521_-321+-421+423.html}{ \hfpdg{<3.8} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<3.8} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-421+423.html}{ \hfavg{<3.8} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-423+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{/hfagc/BR_-521_-321+-423+421.html}{ \hfpdg{4.7\pm1.0} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{4.7\pm0.7\pm0.7} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-423+421.html}{ \hfavg{4.7\pm1.0} } 
\\%

 \hfhref{/hfagc/BR_-521_-311+-413+421.html}{ \hflabel{D^0 D^{*-}(2010) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-521_-311+-413+421.html}{ \hfpdg{5.2\pm1.2} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{5.2\pm^{1.0}_{0.9}\pm0.7} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-311+-413+421.html}{ \hfavg{5.2\pm^{1.2}_{1.1}} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+-423+423.html}{ \hflabel{\bar{D}^{*0}(2007) D^{*0}(2007) K^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{5.3\pm^{1.1}_{1.0}\pm1.2} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+-423+423.html}{ \hfavg{5.3\pm1.6} } 
\\%

 \hfhref{/hfagc/BR_-521_-311+-411+423.html}{ \hflabel{D^{*0}(2007) D^- \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-521_-311+-411+423.html}{ \hfpdg{<6.1} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<6.1} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-311+-411+423.html}{ \hfavg{<6.1} } 
\\%

 \hfhref{/hfagc/BR_-521_-311+-413+423.html}{ \hflabel{D^{*0}(2007) D^{*-}(2010) \bar{K}^0} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{7.8\pm^{2.3}_{2.1}\pm1.4} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-311+-413+423.html}{ \hfavg{7.8\pm^{2.7}_{2.5}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*0}(2007) \pi^- \pi^+ ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{/hfagc/0506030.html}{ \hfpubhot{<0.060} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+10423xBR_10423_-211+211+423.html}{ \hfavg{<0.060} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+425xBR_425_-211+211+423.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*0}(2007) \pi^- \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506030.html}{ \hfpubhot{<0.22} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+425xBR_425_-211+211+423.html}{ \hfavg{<0.22} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+425xBR_425_-211+413.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^{*+}(2010) \pi^- ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506071.html}{ \hfpub{1.80\pm0.30\pm0.30\pm0.20} }  
 &  \hfhref{/hfagc/0506113.html}{ \hfpreold{1.80\pm0.30\pm0.50} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+425xBR_425_-211+413.html}{ \hfavg{1.80\pm0.36} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hflabel{\pi^- D_1^0(2420) [ D^0 \pi^- \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506030.html}{ \hfpubhot{1.85\pm0.29\pm0.35\pm^{0.00}_{0.46}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+10423xBR_10423_-211+211+421.html}{ \hfavg{1.85\pm^{0.45}_{0.65}} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+425xBR_425_-211+411.html}{ \hflabel{\pi^- D_2^{*0}(2460) [ D^+ \pi^- ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506071.html}{ \hfpub{3.4\pm0.3\pm0.6\pm0.4} }  
 &  \hfhref{/hfagc/0506113.html}{ \hfpreold{2.9\pm0.2\pm0.5} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+425xBR_425_-211+411.html}{ \hfavg{3.1\pm0.4} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+20423xBR_20423_-211+413.html}{ \hflabel{\pi^- D_1^0(H) [ D^{*+}(2010) \pi^- ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506071.html}{ \hfpub{5.0\pm0.4\pm1.0\pm0.4} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+20423xBR_20423_-211+413.html}{ \hfavg{5.0\pm1.1} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+10421xBR_10421_-211+411.html}{ \hflabel{\pi^- D_0^{*0} [ D^+ \pi^- ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506071.html}{ \hfpub{6.1\pm0.6\pm0.9\pm1.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+10421xBR_10421_-211+411.html}{ \hfavg{6.1\pm1.9} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+10423xBR_10423_-211+413.html}{ \hflabel{\pi^- D_1^0(2420) [ D^{*+}(2010) \pi^- ]} } \hftableblcell 
 &  { \,}  
 &  \hfhref{/hfagc/0506071.html}{ \hfpub{6.8\pm0.7\pm1.3\pm0.3} }  
 &  \hfhref{/hfagc/0506113.html}{ \hfpreold{5.9\pm0.3\pm1.1} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+10423xBR_10423_-211+413.html}{ \hfavg{6.2\pm0.9} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-521_-321+423xoBR_-521_-211+423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^{*0}(2007) K^- )}{{\cal{B}} ( B^- \to D^{*0}(2007) \pi^- )}} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-521_-321+423xoBR_-521_-211+423.html}{ \hfpdg{0.078\pm0.021} }  
 &  \hfhref{/hfagc/0506081.html}{ \hfpubold{0.078\pm0.019\pm0.009} }  
 &  \hfhref{/hfagc/0601003.html}{ \hfpubhot{0.081\pm0.004\pm^{0.004}_{0.003}} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+423xoBR_-521_-211+423.html}{ \hfavg{0.081\pm0.005} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+421xoBR_-521_-211+421.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 K^- )}{{\cal{B}} ( B^- \to D^0 \pi^- )}} }  
 &  \hfhref{/hfagc/BR_-521_-321+421xoBR_-521_-211+421.html}{ \hfpdg{0.083\pm0.010} }  
 &  \hfhref{/hfagc/0506082.html}{ \hfpubold{0.077\pm0.005\pm0.006} }  
 &  \hfhref{/hfagc/0601002.html}{ \hfpub{0.083\pm0.003\pm0.002} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+421xoBR_-521_-211+421.html}{ \hfavg{0.082\pm0.004} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D_2^{*0}(2460) \pi^- )}{{\cal{B}} ( B^- \to D_1^0(2420) \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506113.html}{ \hfpreold{0.80\pm0.07\pm0.16} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+425xoBR_-521_-211+10423.html}{ \hfavg{0.80\pm0.17} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+421xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( B^- \to D^0 \pi^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506099.html}{ \hfprehot{1.97\pm0.10\pm0.21} }  
 &  \hfhref{/hfagc/BR_-521_-211+421xoBR_-511_-211+411.html}{ \hfavg{1.97\pm0.23} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-521_-311+-413.html}{ \hflabel{D^{*-}(2010) \bar{K}^0} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-521_-311+-413.html}{ \hfpdg{<0.95} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506016.html}{ \hfpubhot{<0.090} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-311+-413.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+423.html}{ \hflabel{D^{*0}(2007) K^-} }  
 &  \hfhref{/hfagc/BR_-521_-321+423.html}{ \hfpdg{3.6\pm1.0} }  
 &  \hfhref{/hfagc/0506081.html}{ \hfpubold{3.6\pm0.9\pm0.4\pm0.3} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+423.html}{ \hfavg{3.6\pm1.0} } 
\\%

 \hfhref{/hfagc/BR_-521_-323+423.html}{ \hflabel{D^{*0}(2007) K^{*-}(892)} }  
 &  \hfhref{/hfagc/BR_-521_-323+423.html}{ \hfpdg{7.2\pm3.4} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506105.html}{ \hfpub{8.3\pm1.1\pm1.0\pm0.3} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-323+423.html}{ \hfavg{8.3\pm1.5} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+311+423.html}{ \hflabel{D^{*0}(2007) K^- K^0} }  
 &  \hfhref{/hfagc/BR_-521_-321+311+423.html}{ \hfpdg{<10.6} }  
 &  \hfhref{/hfagc/0506090.html}{ \hfpubold{<10.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+311+423.html}{ \hfavg{<10.6} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+-211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^-} }  
 &  \hfhref{/hfagc/BR_-521_-211+-211+413.html}{ \hfpdg{21\pm6} }  
 &  \hfhref{/hfagc/0506071.html}{ \hfpub{12.5\pm0.8\pm2.2} }  
 &  \hfhref{/hfagc/0506113.html}{ \hfpreold{12.2\pm0.5\pm1.8} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+-211+413.html}{ \hfavg{12.3\pm1.5} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+313+423.html}{ \hflabel{D^{*0}(2007) K^- K^{*0}(892)} }  
 &  \hfhref{/hfagc/BR_-521_-321+313+423.html}{ \hfpdg{15.0\pm4.0} }  
 &  \hfhref{/hfagc/0506090.html}{ \hfpubold{15.3\pm3.1\pm2.9} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+313+423.html}{ \hfavg{15.3\pm4.2} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^-} }  
 &  \hfhref{/hfagc/BR_-521_-211+-211+-211+211+413.html}{ \hfpdg{<100} }  
 &  \hfhref{/hfagc/0506028.html}{ \hfpub{26\pm3\pm3} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+-211+-211+211+413.html}{ \hfavg{26\pm4} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506028.html}{ \hfpub{57\pm9\pm8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+-211+-211+211+211+423.html}{ \hfavg{57\pm12} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-521_-211+-211+211+423.html}{ \hfpdg{94\pm26} }  
 &  \hfhref{/hfagc/0506028.html}{ \hfpub{106\pm5\pm13} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+-211+211+423.html}{ \hfavg{106\pm14} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-521_-311+-411.html}{ \hflabel{D^- \bar{K}^0} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506016.html}{ \hfpubhot{<0.050} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-311+-411.html}{ \hfavg{<0.050} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+421.html}{ \hflabel{D^0 K^-} }  
 &  \hfhref{/hfagc/BR_-521_-321+421.html}{ \hfpdg{3.7\pm0.6} }  
 &  \hfhref{/hfagc/0506082.html}{ \hfpubold{3.8\pm0.2\pm0.3\pm0.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+421.html}{ \hfavg{3.8\pm0.4} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+311+421.html}{ \hflabel{D^0 K^- K^0} }  
 &  \hfhref{/hfagc/BR_-521_-321+311+421.html}{ \hfpdg{5.5\pm1.6} }  
 &  \hfhref{/hfagc/0506090.html}{ \hfpubold{5.5\pm1.4\pm0.8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+311+421.html}{ \hfavg{5.5\pm1.6} } 
\\%

 \hfhref{/hfagc/BR_-521_-323+421.html}{ \hflabel{D^0 K^{*-}(892)} }  
 &  \hfhref{/hfagc/BR_-521_-323+421.html}{ \hfpdg{6.1\pm2.3} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506104.html}{ \hfpub{6.3\pm0.7\pm0.5} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-323+421.html}{ \hfavg{6.3\pm0.9} } 
\\%

 \hfhref{/hfagc/BR_-521_-321+313+421.html}{ \hflabel{D^0 K^- K^{*0}(892)} }  
 &  \hfhref{/hfagc/BR_-521_-321+313+421.html}{ \hfpdg{7.5\pm1.7} }  
 &  \hfhref{/hfagc/0506090.html}{ \hfpubold{7.5\pm1.3\pm1.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-321+313+421.html}{ \hfavg{7.5\pm1.7} } 
\\%

 \hfhref{/hfagc/BR_-521_-211+-211+411.html}{ \hflabel{D^+ \pi^- \pi^-} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-521_-211+-211+411.html}{ \hfpdg{<14.0} }  
 &  \hfhref{/hfagc/0506071.html}{ \hfpub{10.2\pm0.4\pm1.5} }  
 &  \hfhref{/hfagc/0506113.html}{ \hfpreold{8.7\pm0.4\pm1.3} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-521_-211+-211+411.html}{ \hfavg{9.4\pm1.0} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-321+82.html}{ \hflabel{X^{+}(3870) K^-} } \hftabletlcell\hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0505003.html}{ \hfprehot{<5.0} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+82.html}{ \hfavg{<5.0} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-85+211xBR_-85_-431+22.html}{ \hflabel{\pi^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{/hfagc/0506032.html}{ \hfpubhot{<0.040} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+211xBR_-85_-431+22.html}{ \hfavg{<0.040} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+81xBR_81_-211+211+443.html}{ \hflabel{\bar{K}^0 X(3870) [ J/\psi(1S) \pi^+ \pi^- ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0507002.html}{ \hfpub{0.051\pm0.028\pm0.007} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+81xBR_81_-211+211+443.html}{ \hfavg{0.051\pm0.029} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+82xBR_82_111+211+443.html}{ \hflabel{K^- X^{+}(3870) [ J/\psi(1S) \pi^+ \pi^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506009.html}{ \hfpubhot{<0.054} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+82xBR_82_111+211+443.html}{ \hfavg{<0.054} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+85xBR_85_22+431.html}{ \hflabel{K^- D_{sJ}^{+}(2460) [ D_s^+ \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+85xBR_85_22+431.html}{ \hfavg{<0.086} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506051.html}{ \hfprehot{<0.086} } 
\hffootnotemark{1a}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506032.html}{ \hfsuperceeded{<0.094} } 
\hffootnotemark{2a}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{/hfagc/BR_-511_-84+211xBR_-84_-431+111.html}{ \hflabel{\pi^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506032.html}{ \hfpubhot{<0.25} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-84+211xBR_-84_-431+111.html}{ \hfavg{<0.25} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+84xBR_84_111+431.html}{ \hflabel{K^- D_{sJ}^{*}(2317)^{+} [ D_s^+ \pi^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+84xBR_84_111+431.html}{ \hfavg{0.44\pm0.15} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506051.html}{ \hfprehot{0.44\pm0.08\pm0.06\pm0.11} } 
\hffootnotemark{1b}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506032.html}{ \hfsuperceeded{0.53\pm^{0.15}_{0.13}\pm0.07\pm0.14} } 
\hffootnotemark{2b}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^+ \pi^- ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506040.html}{ \hfpubold{<2.00} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-431+-211+211.html}{ \hfavg{<2.00} } 
\\%

 \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-431+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \pi^0 ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506040.html}{ \hfpubold{<3.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-431+111.html}{ \hfavg{<3.6} } 
\\%

 \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-433+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \gamma ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506040.html}{ \hfpubold{<6.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-433+22.html}{ \hfavg{<6.0} } 
\\%

 \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-431+22.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-431+22.html}{ \hfpdg{8.2\pm3.2} }  
 &  \hfhref{/hfagc/0506040.html}{ \hfpubold{8.2\pm^{2.2}_{1.9}\pm2.5} }  
 &  \hfhref{/hfagc/0506025.html}{ \hfpub{8.0\pm2.0\pm1.0\pm^{3.0}_{2.0}} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-431+22.html}{ \hfavg{8.1\pm^{2.2}_{2.5}} } 
\\%

 \hfhref{/hfagc/BR_-511_-84+411xBR_-84_-433+22.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^{*-} \gamma ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506040.html}{ \hfpubold{<9.5} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-84+411xBR_-84_-433+22.html}{ \hfavg{<9.5} } 
\\%

 \hfhref{/hfagc/BR_-511_-84+411xBR_-84_-431+111.html}{ \hflabel{D^+ D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  \hfhref{/hfagc/BR_-511_-84+411xBR_-84_-431+111.html}{ \hfpdg{8.6\pm4.0} }  
 &  \hfhref{/hfagc/0506040.html}{ \hfpubold{8.6\pm^{3.3}_{2.6}\pm2.6} }  
 &  \hfhref{/hfagc/0506025.html}{ \hfpub{18.0\pm4.0\pm3.0\pm^{6.0}_{4.0}} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-84+411xBR_-84_-431+111.html}{ \hfavg{10.4\pm^{3.2}_{3.5}} } 
\\%

 \hfhref{/hfagc/BR_-511_-84+413xBR_-84_-431+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{*}(2317)^{-} [ D_s^- \pi^0 ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506025.html}{ \hfpub{15.0\pm4.0\pm2.0\pm^{5.0}_{3.0}} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-84+413xBR_-84_-431+111.html}{ \hfavg{15.0\pm^{6.7}_{5.4}} } 
\\%

 \hfhref{/hfagc/BR_-511_-85+413xBR_-85_-431+22.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^- \gamma ]} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506025.html}{ \hfpub{23\pm3\pm3\pm^{8}_{5}} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+413xBR_-85_-431+22.html}{ \hfavg{23\pm^{9}_{7}} } 
\\%

 \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-433+111.html}{ \hflabel{D^+ D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} }  
 &  \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-433+111.html}{ \hfpdg{23\pm10} }  
 &  \hfhref{/hfagc/0506040.html}{ \hfpubold{23\pm^{7}_{6}\pm7} }  
 &  \hfhref{/hfagc/0506025.html}{ \hfpub{28\pm8\pm5\pm^{10}_{6}} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+411xBR_-85_-433+111.html}{ \hfavg{25\pm^{7}_{8}} } 
\\%

 \hfhref{/hfagc/BR_-511_-85+413xBR_-85_-433+111.html}{ \hflabel{D^{*+}(2010) D_{sJ}^{-}(2460) [ D_s^{*-} \pi^0 ]} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506025.html}{ \hfpub{55\pm12\pm10\pm^{19}_{12}} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-85+413xBR_-85_-433+111.html}{ \hfavg{55\pm^{25}_{20}} } 
\\\hline 

\end{tabular}

==> (inline-4) <==
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hflabel{D^+ D_s^- [ \pi^- \phi(1020) [ K^+ K^- ] ]} } \hftabletlcell\hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hfpdg{1.42\pm0.40} }  
 &  \hfhref{/hfagc/0506066.html}{ \hfprehot{1.47\pm0.05\pm0.21} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-431+411xBR_-431_-211+333xBR_333_-321+321.html}{ \hfavg{1.47\pm0.22} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-433+411xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^+ )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0601004.html}{ \hfwaiting{0.90\pm0.20\pm0.10} }  
 &  \hfhref{/hfagc/BR_-511_-433+411xoBR_-511_-431+411.html}{ \hfavg{0.90\pm0.22} } 
\\%

 \hfhref{/hfagc/BR_-511_-431+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0601004.html}{ \hfwaiting{1.50\pm0.50\pm0.10} }  
 &  \hfhref{/hfagc/BR_-511_-431+413xoBR_-511_-431+411.html}{ \hfavg{1.50\pm0.51} } 
\\%

 \hfhref{/hfagc/BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^+ \pi^- \pi^- )}} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0601004.html}{ \hfwaiting{1.99\pm0.13\pm0.11\pm0.45} }  
 &  \hfhref{/hfagc/BR_-511_-431+411xoBR_-511_-211+-211+211+411.html}{ \hfavg{1.99\pm0.48} } 
\\%

 \hfhref{/hfagc/BR_-511_-433+413xoBR_-511_-431+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D_s^{*-} D^{*+}(2010) )}{{\cal{B}} ( \bar{B}^0 \to D_s^- D^+ )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0601004.html}{ \hfwaiting{2.6\pm0.5\pm0.2} }  
 &  \hfhref{/hfagc/BR_-511_-433+413xoBR_-511_-431+411.html}{ \hfavg{2.6\pm0.5} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-2212+2212+443.html}{ \hflabel{J/\psi(1S) \bar{p} p} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-511_-2212+2212+443.html}{ \hfpdg{<0.190} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506010.html}{ \hfpubold{<0.190} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-2212+2212+443.html}{ \hfavg{<0.190} } 
\\%

 \hfhref{/hfagc/BR_-511_-2212+4122.html}{ \hflabel{\Lambda_c^+ \bar{p}} }  
 &  \hfhref{/hfagc/BR_-511_-2212+4122.html}{ \hfpdg{2.2\pm0.8} }  
 &  \hfhref{/hfagc/0506087.html}{ \hfpubold{2.2\pm^{0.6}_{0.5}\pm0.3\pm0.6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-2212+4122.html}{ \hfavg{2.2\pm^{0.9}_{0.8}} } 
\\%

 \hfhref{/hfagc/BR_-511_-2212+2212+423.html}{ \hflabel{D^{*0}(2007) p \bar{p}} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506083.html}{ \hfpubold{12.0\pm^{3.3}_{2.9}\pm2.1} }  
 &  \hfhref{/hfagc/0506024.html}{ \hfpre{6.7\pm2.1\pm0.8\pm0.4} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-2212+2212+423.html}{ \hfavg{8.0\pm2.0} } 
\\%

 \hfhref{/hfagc/BR_-511_-2212+211+4114.html}{ \hflabel{\Sigma_c^{*0} \bar{p} \pi^+} }  
 &  \hfhref{/hfagc/BR_-511_-2212+211+4114.html}{ \hfpdg{<12.1} }  
 &  \hfhref{/hfagc/0506086.html}{ \hfpubold{<12.1} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-2212+211+4114.html}{ \hfavg{<12.1} } 
\\%

 \hfhref{/hfagc/BR_-511_-2212+2212+421.html}{ \hflabel{D^0 p \bar{p}} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506083.html}{ \hfpubold{11.8\pm1.5\pm1.6} }  
 &  \hfhref{/hfagc/0506024.html}{ \hfpre{12.4\pm1.4\pm1.2\pm0.3} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-2212+2212+421.html}{ \hfavg{12.2\pm1.4} } 
\\%

 \hfhref{/hfagc/BR_-511_-2212+211+4112.html}{ \hflabel{\Sigma_c^0 \bar{p} \pi^+} }  
 &  \hfhref{/hfagc/BR_-511_-2212+211+4112.html}{ \hfpdg{10.0\pm8.0} }  
 &  \hfhref{/hfagc/0506086.html}{ \hfpubold{<15.9} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-2212+211+4112.html}{ \hfavg{<15.9} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-2212+4224.html}{ \hflabel{\Sigma_c^{*++} \bar{p} \pi^-} }  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+4224.html}{ \hfpdg{16.0\pm7.0} }  
 &  \hfhref{/hfagc/0506086.html}{ \hfpubold{16.3\pm^{5.7}_{5.1}\pm2.8\pm4.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+4224.html}{ \hfavg{16.3\pm^{7.6}_{7.2}} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-2212+4222.html}{ \hflabel{\Sigma_c^{++} \bar{p} \pi^-} }  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+4222.html}{ \hfpdg{28\pm9} }  
 &  \hfhref{/hfagc/0506086.html}{ \hfpubold{24\pm^{6}_{6}\pm4\pm6} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+4222.html}{ \hfavg{24\pm^{10}_{9}} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-2212+2212+411.html}{ \hflabel{D^+ p \bar{p} \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506024.html}{ \hfpre{38\pm4\pm5\pm1} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+2212+411.html}{ \hfavg{38\pm6} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-2212+2212+413.html}{ \hflabel{D^{*+}(2010) p \bar{p} \pi^-} }  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+2212+413.html}{ \hfpdg{65\pm16} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506024.html}{ \hfpre{56\pm6\pm6\pm4} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+2212+413.html}{ \hfavg{56\pm9} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-2212+211+4122.html}{ \hflabel{\Lambda_c^+ \bar{p} \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-211+-2212+211+4122.html}{ \hfpdg{130\pm40} }  
 &  \hfhref{/hfagc/0506086.html}{ \hfpubold{110\pm^{12}_{12}\pm19\pm29} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-2212+211+4122.html}{ \hfavg{110\pm37} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_22+443.html}{ \hflabel{J/\psi(1S) \gamma} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506002.html}{ \hfpub{<0.016} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_22+443.html}{ \hfavg{<0.016} } 
\\%

 \hfhref{/hfagc/BR_-511_333+443.html}{ \hflabel{J/\psi(1S) \phi(1020)} }  
 &  \hfhref{/hfagc/BR_-511_333+443.html}{ \hfpdg{<0.092} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506012.html}{ \hfpubold{<0.090} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_333+443.html}{ \hfavg{<0.090} } 
\\%

 \hfhref{/hfagc/BR_-511_225+443.html}{ \hflabel{J/\psi(1S) f_2(1270)} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506078.html}{ \hfpre{0.098\pm0.039\pm0.020} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_225+443.html}{ \hfavg{0.098\pm0.044} } 
\\%

 \hfhref{/hfagc/BR_-511_421+443.html}{ \hflabel{J/\psi(1S) D^0} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506038.html}{ \hfpubhot{<0.200} }  
 &  \hfhref{/hfagc/0506003.html}{ \hfpubhot{<0.130} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_421+443.html}{ \hfavg{<0.130} } 
\\%

 \hfhref{/hfagc/BR_-511_111+443.html}{ \hflabel{J/\psi(1S) \pi^0} }  
 &  \hfhref{/hfagc/BR_-511_111+443.html}{ \hfpdg{0.22\pm0.04} }  
 &  \hfhref{/hfagc/0506076.html}{ \hfpubold{0.23\pm0.05\pm0.02} }  
 &  \hfhref{/hfagc/0507003.html}{ \hfprehot{0.194\pm0.022\pm0.017} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_111+443.html}{ \hfavg{0.20\pm0.02} } 
\\%

 \hfhref{/hfagc/BR_-511_113+443.html}{ \hflabel{J/\psi(1S) \rho^0(770)} }  
 &  \hfhref{/hfagc/BR_-511_113+443.html}{ \hfpdg{0.160\pm0.070} }  
 &  \hfhref{/hfagc/0506078.html}{ \hfpre{0.28\pm0.03\pm0.03} }  
 &  \hfhref{/hfagc/0506011.html}{ \hfpubold{0.160\pm0.060\pm0.040} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_113+443.html}{ \hfavg{0.25\pm0.04} } 
\\%

 \hfhref{/hfagc/BR_-511_221+443.html}{ \hflabel{J/\psi(1S) \eta} }  
 &  \hfhref{/hfagc/BR_-511_221+443.html}{ \hfpdg{<0.27} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506012.html}{ \hfpubold{<0.27} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_221+443.html}{ \hfavg{<0.27} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+211+443.html}{ \hflabel{J/\psi(1S) \pi^+ \pi^-} }  
 &  \hfhref{/hfagc/BR_-511_-211+211+443.html}{ \hfpdg{0.46\pm0.09} }  
 &  \hfhref{/hfagc/0506078.html}{ \hfpre{<0.100} }  
 &  \hfhref{/hfagc/0506011.html}{ \hfpubold{0.46\pm0.07\pm0.06} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+211+443.html}{ \hfavg{0.46\pm0.09} } 
\\%

 \hfhref{/hfagc/BR_-511_331+443.html}{ \hflabel{J/\psi(1S) \eta^\prime(958)} }  
 &  \hfhref{/hfagc/BR_-511_331+443.html}{ \hfpdg{<0.63} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506012.html}{ \hfpubold{<0.63} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_331+443.html}{ \hfavg{<0.63} } 
\\%

 \hfhref{/hfagc/BR_-511_221+310+443.html}{ \hflabel{J/\psi(1S) \eta K_S^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0505002.html}{ \hfpub{0.84\pm0.26\pm0.27\pm0.02} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_221+310+443.html}{ \hfavg{0.84\pm0.38} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+333+443.html}{ \hflabel{J/\psi(1S) \phi(1020) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+333+443.html}{ \hfpdg{0.94\pm0.26} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506012.html}{ \hfpubold{1.02\pm0.38\pm0.10\pm0.02} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+333+443.html}{ \hfavg{1.02\pm0.39} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+113+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \rho^0(770)} }  
 &  \hfhref{/hfagc/BR_-511_-311+113+443.html}{ \hfpdg{5.4\pm3.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506096.html}{ \hfpubold{5.4\pm2.9\pm0.9} }  
 &  \hfhref{/hfagc/BR_-511_-311+113+443.html}{ \hfavg{5.4\pm3.0} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-313+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892) \pi^+ \pi^-} }  
 &  \hfhref{/hfagc/BR_-511_-211+-313+211+443.html}{ \hfpdg{6.6\pm2.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506096.html}{ \hfpubold{6.6\pm1.9\pm1.1} }  
 &  \hfhref{/hfagc/BR_-511_-211+-313+211+443.html}{ \hfavg{6.6\pm2.2} } 
\\%

 \hfhref{/hfagc/BR_-511_-323+211+443.html}{ \hflabel{J/\psi(1S) K^{*-}(892) \pi^+} }  
 &  \hfhref{/hfagc/BR_-511_-323+211+443.html}{ \hfpdg{8.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506096.html}{ \hfpubold{7.7\pm4.1\pm1.3} }  
 &  \hfhref{/hfagc/BR_-511_-323+211+443.html}{ \hfavg{7.7\pm4.3} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+443.html}{ \hfpdg{8.5\pm0.5} }  
 &  \hfhref{/hfagc/0506076.html}{ \hfpubold{7.9\pm0.4\pm0.9\pm0.1} }  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{8.7\pm0.2\pm0.3\pm0.2} }  
 &  \hfhref{/hfagc/0506093.html}{ \hfpubold{11.5\pm2.3\pm1.7} }  
 &  \hfhref{/hfagc/BR_-511_-311+443.html}{ \hfavg{8.6\pm0.3} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-311+211+443.html}{ \hflabel{J/\psi(1S) \bar{K}^0 \pi^+ \pi^-} }  
 &  \hfhref{/hfagc/BR_-511_-211+-311+211+443.html}{ \hfpdg{10.0\pm4.0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506096.html}{ \hfpubold{10.3\pm3.3\pm1.5} }  
 &  \hfhref{/hfagc/BR_-511_-211+-311+211+443.html}{ \hfavg{10.3\pm3.6} } 
\\%

 \hfhref{/hfagc/BR_-511_-10313+443.html}{ \hflabel{J/\psi(1S) \bar{K}_1^0(1270)} }  
 &  \hfhref{/hfagc/BR_-511_-10313+443.html}{ \hfpdg{13.0\pm4.7} }  
 &  \hfhref{/hfagc/0506072.html}{ \hfpubold{13.0\pm3.4\pm2.5\pm1.8} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-10313+443.html}{ \hfavg{13.0\pm4.6} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+443.html}{ \hflabel{J/\psi(1S) \bar{K}^{*0}(892)} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-313+443.html}{ \hfpdg{13.1\pm0.7} }  
 &  \hfhref{/hfagc/0506073.html}{ \hfpubold{12.9\pm0.5\pm1.3\pm0.2} }  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{13.1\pm0.3\pm0.7\pm0.2} }  
 &  \hfhref{/hfagc/0506092.html}{ \hfpubold{17.4\pm2.0\pm1.8} }  
 &  \hfhref{/hfagc/BR_-511_-313+443.html}{ \hfavg{13.3\pm0.7} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}_1^0(1270) )}{{\cal{B}} ( B^- \to J/\psi(1S) K^- )}} } \hftabletlcell 
 &  { \,}  
 &  \hfhref{/hfagc/0506072.html}{ \hfpubold{1.30\pm0.34\pm0.28} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-10313+443xoBR_-521_-321+443.html}{ \hfavg{1.30\pm0.44} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+441xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506001.html}{ \hfpub{1.34\pm0.19\pm0.13\pm0.38} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+441xoBR_-511_-311+443.html}{ \hfavg{1.34\pm0.44} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+443xoBR_-511_-311+443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfpdg{1.48\pm0.12} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{1.51\pm0.05\pm0.08} }  
 &  \hfhref{/hfagc/0506094.html}{ \hfpubold{1.39\pm0.36\pm0.10} }  
 &  \hfhref{/hfagc/BR_-511_-313+443xoBR_-511_-311+443.html}{ \hfavg{1.50\pm0.09} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/A0_-511_313+443xoA0_511_313+443.html}{ \hflabel{\frac{{\cal{A}} ( \bar{B}^0 \to J/\psi(1S) K^{*0}(892) )}{{\cal{A}} ( B^0 \to J/\psi(1S) K^{*0}(892) )}} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506007.html}{ \hfpub{<0.26} }  
 &  { \,}  
 &  \hfhref{/hfagc/A0_-511_313+443xoA0_511_313+443.html}{ \hfavg{<0.26} } 
\\%

 \hfhref{/hfagc/A0_511_-313+443xoA0_-511_-313+443.html}{ \hflabel{\frac{{\cal{A}} ( B^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}{{\cal{A}} ( \bar{B}^0 \to J/\psi(1S) \bar{K}^{*0}(892) )}} } \hftableblcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506007.html}{ \hfpub{<0.32} }  
 &  { \,}  
 &  \hfhref{/hfagc/A0_511_-313+443xoA0_-511_-313+443.html}{ \hfavg{<0.32} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-313+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^{*0}(892)} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506006.html}{ \hfpubhot{<0.036} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+445.html}{ \hfavg{<0.036} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+445.html}{ \hflabel{\chi_{c2}(1P) \bar{K}^0} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506006.html}{ \hfpubhot{<0.041} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+445.html}{ \hfavg{<0.041} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^{*0}(892)} }  
 &  \hfhref{/hfagc/BR_-511_-313+20443.html}{ \hfpdg{0.41\pm0.15} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{0.33\pm0.04\pm0.05\pm0.03} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+20443.html}{ \hfavg{0.33\pm0.08} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+20443.html}{ \hflabel{\chi_{c1}(1P) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+20443.html}{ \hfpdg{0.40\pm0.11} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{0.45\pm0.04\pm0.02\pm0.05} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+20443.html}{ \hfavg{0.45\pm0.07} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+100443.html}{ \hflabel{\psi(2S) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+100443.html}{ \hfpdg{0.62\pm0.07} }  
 &  \hfhref{/hfagc/0506076.html}{ \hfpubold{0.67\pm0.11} }  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{0.65\pm0.06\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+100443.html}{ \hfavg{0.65\pm0.07} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+100443.html}{ \hflabel{\psi(2S) \bar{K}^{*0}(892)} }  
 &  \hfhref{/hfagc/BR_-511_-313+100443.html}{ \hfpdg{0.80\pm0.13} }  
 &  \hfhref{/hfagc/0506077.html}{ \hfpreold{0.72\pm0.04\pm0.06} }  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{0.65\pm0.06\pm0.09\pm0.02} }  
 &  \hfhref{/hfagc/0506092.html}{ \hfpubold{0.90\pm0.22\pm0.09} }  
 &  \hfhref{/hfagc/BR_-511_-313+100443.html}{ \hfavg{0.71\pm0.06} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^{*0}(892)} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506006.html}{ \hfpubhot{<0.77} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+10441.html}{ \hfavg{<0.77} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+441.html}{ \hflabel{\eta_c(1S) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+441.html}{ \hfpdg{1.20\pm0.40} }  
 &  \hfhref{/hfagc/0506074.html}{ \hfpubold{1.23\pm0.23\pm^{0.12}_{0.16}\pm0.38} }  
 &  \hfhref{/hfagc/0506001.html}{ \hfpub{1.14\pm0.15\pm0.12\pm0.32} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+441.html}{ \hfavg{1.18\pm0.29} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+10441.html}{ \hflabel{\chi_{c0}(1P) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+10441.html}{ \hfpdg{<0.50} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506006.html}{ \hfpubhot{<1.24} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+10441.html}{ \hfavg{<1.24} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+441.html}{ \hflabel{\eta_c(1S) \bar{K}^{*0}(892)} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-313+441.html}{ \hfpdg{1.60\pm0.70} }  
 &  \hfhref{/hfagc/0506074.html}{ \hfpubold{1.62\pm0.32\pm^{0.24}_{0.34}\pm0.50} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+441.html}{ \hfavg{1.62\pm^{0.64}_{0.68}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \chi_{c1}(1P) \bar{K}^0 )}} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfpdg{0.89\pm0.38} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{0.72\pm0.11\pm0.12} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+20443xoBR_-511_-311+20443.html}{ \hfavg{0.72\pm0.16} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+441xoBR_-521_-321+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}{{\cal{B}} ( B^- \to \eta_c(1S) K^- )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506001.html}{ \hfpub{0.87\pm0.13\pm0.07} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+441xoBR_-521_-321+441.html}{ \hfavg{0.87\pm0.15} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \psi(2S) \bar{K}^0 )}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506109.html}{ \hfpubhot{1.00\pm0.14\pm0.09} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+100443xoBR_-511_-311+100443.html}{ \hfavg{1.00\pm0.17} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+441xoBR_-511_-311+441.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^{*0}(892) )}{{\cal{B}} ( \bar{B}^0 \to \eta_c(1S) \bar{K}^0 )}} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfpdg{1.30\pm0.40} }  
 &  \hfhref{/hfagc/0506074.html}{ \hfpubold{1.33\pm0.36\pm^{0.24}_{0.33}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+441xoBR_-511_-311+441.html}{ \hfavg{1.33\pm^{0.43}_{0.49}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-411+411.html}{ \hflabel{D^- D^+} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-511_-411+411.html}{ \hfpdg{<0.94} }  
 &  \hfhref{/hfagc/0506037.html}{ \hfprehot{0.32\pm0.06\pm0.05} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-411+411.html}{ \hfavg{0.32\pm0.07} } 
\\%

 \hfhref{/hfagc/BR_-511_-413+413.html}{ \hflabel{D^{*+}(2010) D^{*-}(2010)} }  
 &  \hfhref{/hfagc/BR_-511_-413+413.html}{ \hfpdg{0.87\pm0.18} }  
 &  \hfhref{/hfagc/0506036.html}{ \hfpubhot{0.81\pm0.08\pm0.11} }  
 &  \hfhref{/hfagc/0506111.html}{ \hfpubold{0.83\pm0.16\pm0.12} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-413+413.html}{ \hfavg{0.82\pm0.11} } 
\\%

 \hfhref{/hfagc/BR_-511_-411+413.html}{ \hflabel{D^{*+}(2010) D^-} }  
 &  \hfhref{/hfagc/BR_-511_-411+413.html}{ \hfpdg{<0.63} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506107.html}{ \hfpubold{0.88\pm0.10\pm0.11\pm0.06} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-411+413.html}{ \hfavg{0.88\pm0.16} } 
\\%

 \hfhref{/hfagc/BR_-511_-413+411.html}{ \hflabel{D^{*-}(2010) D^+} }  
 &  \hfhref{/hfagc/BR_-511_-413+411.html}{ \hfpdg{<0.63} }  
 &  \hfhref{/hfagc/0506084.html}{ \hfpubold{1.17\pm0.26\pm^{0.20}_{0.24}\pm0.08} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-413+411.html}{ \hfavg{1.17\pm^{0.34}_{0.36}} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+-421+421.html}{ \hflabel{D^0 \bar{D}^0 \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+-421+421.html}{ \hfpdg{<1.40} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<1.40} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+-421+421.html}{ \hfavg{<1.40} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+-421+411.html}{ \hflabel{D^+ \bar{D}^0 K^-} }  
 &  \hfhref{/hfagc/BR_-511_-321+-421+411.html}{ \hfpdg{1.70\pm0.40} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{1.70\pm0.30\pm0.30} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+-421+411.html}{ \hfavg{1.70\pm0.42} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+-411+411.html}{ \hflabel{D^+ D^- \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+-411+411.html}{ \hfpdg{<1.70} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<1.70} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+-411+411.html}{ \hfavg{<1.70} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+-421+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^0 K^-} }  
 &  \hfhref{/hfagc/BR_-511_-321+-421+413.html}{ \hfpdg{3.1\pm0.6} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{3.1\pm^{0.4}_{0.3}\pm0.4} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+-421+413.html}{ \hfavg{3.1\pm^{0.6}_{0.5}} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+-423+421.html}{ \hflabel{D^0 \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+-423+421.html}{ \hfpdg{<3.7} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<3.7} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+-423+421.html}{ \hfavg{<3.7} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+-423+411.html}{ \hflabel{D^+ \bar{D}^{*0}(2007) K^-} }  
 &  \hfhref{/hfagc/BR_-511_-321+-423+411.html}{ \hfpdg{4.6\pm1.0} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{4.6\pm0.7\pm0.7} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+-423+411.html}{ \hfavg{4.6\pm1.0} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+-411+413.html}{ \hflabel{D^{*+}(2010) D^- \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+-411+413.html}{ \hfpdg{6.5\pm1.6} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{6.5\pm1.2\pm1.0} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+-411+413.html}{ \hfavg{6.5\pm1.6} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+-423+423.html}{ \hflabel{D^{*0}(2007) \bar{D}^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+-423+423.html}{ \hfpdg{<6.6} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{<6.6} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+-423+423.html}{ \hfavg{<6.6} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+-413+413.html}{ \hflabel{D^{*-}(2010) D^{*+}(2010) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+-413+413.html}{ \hfpdg{8.8\pm1.9} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{8.8\pm^{1.5}_{1.4}\pm1.3} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+-413+413.html}{ \hfavg{8.8\pm^{2.0}_{1.9}} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+-423+413.html}{ \hflabel{D^{*+}(2010) \bar{D}^{*0}(2007) K^-} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-321+-423+413.html}{ \hfpdg{11.8\pm2.0} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506112.html}{ \hfpubold{11.8\pm1.0\pm1.7} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+-423+413.html}{ \hfavg{11.8\pm2.0} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-321+415xBR_415_211+421.html}{ \hflabel{K^- D_2^{*+}(2460) [ D^0 \pi^+ ]} } \hftabletlcell 
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506018.html}{ \hfpub{0.183\pm0.040\pm0.031} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+415xBR_415_211+421.html}{ \hfavg{0.183\pm0.051} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+415xBR_415_-211+211+413.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506030.html}{ \hfpubhot{<0.24} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+415xBR_415_-211+211+413.html}{ \hfavg{<0.24} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*+}(2010) \pi^- \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506030.html}{ \hfpubhot{<0.33} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+10413xBR_10413_-211+211+413.html}{ \hfavg{<0.33} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+20413xBR_20413_211+423.html}{ \hflabel{\pi^- D_1^+(H) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{<0.70} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+20413xBR_20413_211+423.html}{ \hfavg{<0.70} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hflabel{\pi^- D_1^+(2420) [ D^+ \pi^- \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506030.html}{ \hfpubhot{0.89\pm0.15\pm0.17\pm^{0.00}_{0.26}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+10413xBR_10413_-211+211+411.html}{ \hfavg{0.89\pm^{0.23}_{0.34}} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+10411xBR_10411_211+421.html}{ \hflabel{\pi^- D_0^{*+} [ D^0 \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{<1.20} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+10411xBR_10411_211+421.html}{ \hfavg{<1.20} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+415xBR_415_211+423.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^{*0}(2007) \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{2.4\pm0.4\pm^{0.4}_{0.4}\pm^{0.4}_{0.2}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+415xBR_415_211+423.html}{ \hfavg{2.4\pm^{0.7}_{0.6}} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+415xBR_415_211+421.html}{ \hflabel{\pi^- D_2^{*+}(2460) [ D^0 \pi^+ ]} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{3.1\pm0.3\pm0.1\pm^{0.2}_{0.0}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+415xBR_415_211+421.html}{ \hfavg{3.1\pm^{0.4}_{0.3}} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+10413xBR_10413_211+423.html}{ \hflabel{\pi^- D_1^+(2420) [ D^{*0}(2007) \pi^+ ]} } \hftableblcell 
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{3.7\pm0.6\pm^{0.7}_{0.4}\pm^{0.6}_{0.3}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+10413xBR_10413_211+423.html}{ \hfavg{3.7\pm^{1.1}_{0.8}} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-321+411xoBR_-511_-211+411.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^+ K^- )}{{\cal{B}} ( \bar{B}^0 \to D^+ \pi^- )}} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-511_-321+411xoBR_-511_-211+411.html}{ \hfpdg{0.068\pm0.017} }  
 &  \hfhref{/hfagc/0506081.html}{ \hfpubold{0.068\pm0.015\pm0.007} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+411xoBR_-511_-211+411.html}{ \hfavg{0.068\pm0.017} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+413xoBR_-511_-211+413.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) K^- )}{{\cal{B}} ( \bar{B}^0 \to D^{*+}(2010) \pi^- )}} }  
 &  \hfhref{/hfagc/BR_-511_-321+413xoBR_-511_-211+413.html}{ \hfpdg{0.074\pm0.016} }  
 &  \hfhref{/hfagc/0506081.html}{ \hfpubold{0.074\pm0.015\pm0.006} }  
 &  \hfhref{/hfagc/0506018.html}{ \hfpub{0.078\pm0.003\pm0.003} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+413xoBR_-511_-211+413.html}{ \hfavg{0.077\pm0.004} } 
\\%

 \hfhref{/hfagc/BR_-511_113+421xoBR_-511_223+421.html}{ \hflabel{\frac{{\cal{B}} ( \bar{B}^0 \to D^0 \rho^0(770) )}{{\cal{B}} ( \bar{B}^0 \to D^0 \omega(782) )}} } \hftableblcell 
 &  { \,}  
 &  \hfhref{/hfagc/0506088.html}{ \hfpubold{1.60\pm0.80} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_113+421xoBR_-511_223+421.html}{ \hfavg{1.60\pm0.80} } 
\\\hline 

\end{tabular}
\begin{tabular}{lccccc}  
\hflmode
&  \hflpdg2004
&  \hflbelle
&  \hflbabar
&  \hflcdf
&  \hflavg
\\\hline 

 \hfhref{/hfagc/BR_-511_-313+-423.html}{ \hflabel{\bar{D}^{*0}(2007) \bar{K}^{*0}(892)} } \hftabletlcell 
 &  \hfhref{/hfagc/BR_-511_-313+-423.html}{ \hfpdg{<0.040} }  
 &  \hfhref{/hfagc/0506085.html}{ \hfpubold{<0.040} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+-423.html}{ \hfavg{<0.040} } 
\\%

 \hfhref{/hfagc/BR_-511_-311+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^0} }  
 &  \hfhref{/hfagc/BR_-511_-311+423.html}{ \hfpdg{<0.066} }  
 &  \hfhref{/hfagc/0506085.html}{ \hfpubold{<0.066} }  
 &  \hfhref{/hfagc/0506023.html}{ \hfpre{0.045\pm0.019\pm0.005} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-311+423.html}{ \hfavg{0.045\pm0.020} } 
\\%

 \hfhref{/hfagc/BR_-511_-313+423.html}{ \hflabel{D^{*0}(2007) \bar{K}^{*0}(892)} }  
 &  \hfhref{/hfagc/BR_-511_-313+423.html}{ \hfpdg{<0.069} }  
 &  \hfhref{/hfagc/0506085.html}{ \hfpubold{<0.069} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-313+423.html}{ \hfavg{<0.069} } 
\\%

 \hfhref{/hfagc/BR_-511_331+423.html}{ \hflabel{D^{*0}(2007) \eta^\prime(958)} }  
 &  \hfhref{/hfagc/BR_-511_331+423.html}{ \hfpdg{<0.26} }  
 &  \hfhref{/hfagc/0506035.html}{ \hfprehot{0.121\pm0.034\pm0.022} }  
 &  \hfhref{/hfagc/0506106.html}{ \hfpub{<0.26} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_331+423.html}{ \hfavg{0.121\pm0.040} } 
\\%

 \hfhref{/hfagc/BR_-511_225+423.html}{ \hflabel{f_2(1270) D^{*0}(2007)} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{0.186\pm0.065\pm0.060\pm^{0.080}_{0.052}} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_225+423.html}{ \hfavg{0.186\pm0.111} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+413.html}{ \hflabel{D^{*+}(2010) K^-} }  
 &  \hfhref{/hfagc/BR_-511_-321+413.html}{ \hfpdg{0.200\pm0.050} }  
 &  \hfhref{/hfagc/0506081.html}{ \hfpubold{0.20\pm0.04\pm0.02\pm0.02} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+413.html}{ \hfavg{0.20\pm0.05} } 
\\%

 \hfhref{/hfagc/BR_-511_221+423.html}{ \hflabel{D^{*0}(2007) \eta} }  
 &  \hfhref{/hfagc/BR_-511_221+423.html}{ \hfpdg{0.26\pm0.06} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506106.html}{ \hfpub{0.26\pm0.04\pm0.04\pm0.02} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_221+423.html}{ \hfavg{0.26\pm0.06} } 
\\%

 \hfhref{/hfagc/BR_-511_111+423.html}{ \hflabel{D^{*0}(2007) \pi^0} }  
 &  \hfhref{/hfagc/BR_-511_111+423.html}{ \hfpdg{0.27\pm0.05} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506106.html}{ \hfpub{0.29\pm0.04\pm0.05\pm0.02} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_111+423.html}{ \hfavg{0.29\pm0.06} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+311+413.html}{ \hflabel{D^{*+}(2010) K^0 \pi^-} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/0506026.html}{ \hfpubhot{0.30\pm0.07\pm0.02\pm0.02} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+311+413.html}{ \hfavg{0.30\pm0.08} } 
\\%

 \hfhref{/hfagc/BR_-511_-323+413.html}{ \hflabel{D^{*+}(2010) K^{*-}(892)} }  
 &  \hfhref{/hfagc/BR_-511_-323+413.html}{ \hfpdg{0.38\pm0.15} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506026.html}{ \hfpubhot{0.32\pm0.06\pm0.03\pm0.01} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-323+413.html}{ \hfavg{0.32\pm0.07} } 
\\%

 \hfhref{/hfagc/BR_-511_113+423.html}{ \hflabel{D^{*0}(2007) \rho^0(770)} }  
 &  \hfhref{/hfagc/BR_-511_113+423.html}{ \hfpdg{<0.51} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_113+423.html}{ \hfavg{0.37\pm0.10} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{0.37\pm0.09\pm0.05\pm^{0.02}_{0.01}} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506088.html}{ \hfpubold{<0.51} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{/hfagc/BR_-511_223+423.html}{ \hflabel{D^{*0}(2007) \omega(782)} }  
 &  \hfhref{/hfagc/BR_-511_223+423.html}{ \hfpdg{0.42\pm0.11} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506106.html}{ \hfpub{0.42\pm0.07\pm0.09\pm0.03} }  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_223+423.html}{ \hfavg{0.42\pm0.11} } 
\\%

 \hfhref{/hfagc/BR_-511_-321+311+413.html}{ \hflabel{D^{*+}(2010) K^- K^0} }  
 &  \hfhref{/hfagc/BR_-511_-321+311+413.html}{ \hfpdg{<0.47} }  
 &  \hfhref{/hfagc/0506090.html}{ \hfpubold{<0.47} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+311+413.html}{ \hfavg{<0.47} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^+ \pi^-} }  
 &  \hfhref{/hfagc/BR_-511_-211+211+423.html}{ \hfpdg{0.62\pm0.22} }  
 &  { \,}  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+211+423.html}{ \hfavg{0.90\pm0.14} } 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506088.html}{ \hfpubold{0.62\pm0.12\pm0.18} } 
\hffootnotemark{2}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

{ \hflabel{\,} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{1.09\pm0.08\pm0.16} } 
\hffootnotemark{1}
 
 &  { \,}  
 &  { \,}  
 &  { \,} 
\\%

 \hfhref{/hfagc/BR_-511_-321+313+413.html}{ \hflabel{D^{*+}(2010) K^- K^{*0}(892)} }  
 &  \hfhref{/hfagc/BR_-511_-321+313+413.html}{ \hfpdg{1.29\pm0.33} }  
 &  \hfhref{/hfagc/0506090.html}{ \hfpubold{1.29\pm0.22\pm0.25} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-321+313+413.html}{ \hfavg{1.29\pm0.33} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+413.html}{ \hflabel{D^{*+}(2010) \pi^-} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506070.html}{ \hfpre{2.3\pm0.1\pm0.2} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+413.html}{ \hfavg{2.3\pm0.2} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-211+211+211+423.html}{ \hflabel{D^{*0}(2007) \pi^- \pi^+ \pi^- \pi^+} }  
 &  \hfhref{/hfagc/BR_-511_-211+-211+211+211+423.html}{ \hfpdg{3.0\pm0.9} }  
 &  \hfhref{/hfagc/0506028.html}{ \hfpub{2.6\pm0.5\pm0.4} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-211+211+211+423.html}{ \hfavg{2.6\pm0.6} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-211+-211+211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^- \pi^+ \pi^-} }  
 &  { \,}  
 &  \hfhref{/hfagc/0506028.html}{ \hfpub{4.7\pm0.6\pm0.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-211+-211+211+211+413.html}{ \hfavg{4.7\pm0.9} } 
\\%

 \hfhref{/hfagc/BR_-511_-211+-211+211+413.html}{ \hflabel{D^{*+}(2010) \pi^- \pi^+ \pi^-} } \hftableblcell 
 &  \hfhref{/hfagc/BR_-511_-211+-211+211+413.html}{ \hfpdg{7.6\pm1.8} }  
 &  \hfhref{/hfagc/0506028.html}{ \hfpub{6.8\pm0.2\pm0.7} }  
 &  { \,}  
 &  { \,}  
 &  \hfhref{/hfagc/BR_-511_-211+-211+211+413.html}{ \hfavg{6.8\pm0.8} } 
\\\hline 

\end{tabular}
